Long-term magnetic activity in close binary systems. I. Patterns of color variations

We present the results of a long-term photometric monitoring project carried out at Catania Astrophysical Observatory and aimed at studying magnetic activity in close binary systems. We present the complete observations dataset (38,000 photoelectric observations in UBV) and new results of an investigation on the origin of brightness and color variations observed in the close binary stars: AR Psc, VY Ari, UX Ari, V711 Tau, EI Eri, V1149 Ori, DH Leo, HU Vir, RS CVn, V775 Her, AR Lac, SZ Psc, II Peg and BY Dra. Correlation and regression analyses are carried out. We find the existence of two different patterns of color variations. Eight stars in our sample: BY Dra, VY Ari, V775 Her, II Peg, V1149 Ori, HU Vir, EI Eri and DH Leo become redder when they get fainter. The other six stars show the opposite behaviour, i.e. they become bluer when they get fainter. For V711 Tau this behaviour could be explained by the increased relative U- and B- flux contribution by the earlier-type component of the binary system when the cooler component gets fainter. On the other hand, for AR Psc, UX Ari, RS CVn, SZ Psc and AR Lac the existence of hot photospheric faculae must be necessarily invoked. We also found that in single-lined and double-lined binary stars in which the fainter component is inactive or much less active the V magnitude is correlated to B-V and U-B color variations in more than 60% of observation seasons. The correlation is found in less than 40% of observation seasons when the fainter component has a non-negligible level of activity and/or hot faculae are present but they are either spatially or temporally uncorrelated to spots.

==> (inline-0) <==
\begin{deluxetable}{c l l l l l l l l l l l}
\tablecolumns{12}
\tablecaption{\label{tab-photom} { Summary of photometric observations: mean epoch of observation, mean, initial and final heliocentric Julian day, number of points in the light curve, brightest V magnitude and light curve peak-to-peak amplitude in the V band, B$-$V and U$-$B colors, standard deviation ($\sigma_v$) of v$-$c and ($\sigma_{ck1-c}$) of ck1$-$c differential observations. The telescopes are labelled with 'A': Phoenix-25, 'B': APT80/1, 'C': ESO 50cm.}}
\small
\tablewidth{0pt}
 \tablehead{
\colhead {Mean Epoch}   & \colhead {HJD$_{\rm mean}$} & \colhead {HJD$_{\rm ini}$} & \colhead {HJD$_{\rm end}$ } & \colhead {N$_{\rm m}$}   & \colhead {V$_{\rm min}$} & \colhead {$\Delta$V} & \colhead { B$-$V} &
 \colhead {U$-$B}      & \colhead { $\sigma_v$ }       & \colhead {$\sigma_{ck1-c}$}  & \colhead {  Note} \\    
 }
\startdata
\multicolumn{12}{c}{\bf \object{AR Psc}} \\
 1987.93 & 7136.63 & 7129.64 & 7143.61 & 13 & 7.243 & 0.072 & 0.855 & 0.392 & 0.026 & 0.007 & C\\
 1989.96 & 7879.09 & 7870.61 & 7887.57 & 13 & 7.273 & 0.056 & 0.856 & 0.380 & 0.022 & ---   & C \\
 1990.83 & 8195.35 & 8178.90 & 8211.80 & 14 & 7.299 & 0.091 & 0.845 & 0.393 & 0.033 & 0.007 & A  \\
 1991.82 & 8556.83 & 8540.87 & 8572.78 & 11 & 7.343 & 0.065 & 0.837 &  ---- & 0.021 & 0.006 & A  \\
 1992.00 & 8621.69 & 8589.79 & 8653.60 & 11 & 7.302 & 0.107 & 0.843 & 0.387 & 0.039 & 0.006 & A  \\
 1992.85 & 8934.10 & 8899.83 & 8968.37 & 20 & 7.312 & 0.056 & 0.840 & 0.398 & 0.018 & 0.005 & A+B  \\
 1993.02 & 8994.98 & 8978.36 & 9011.61 & 17 & 7.290 & 0.094 & 0.856 & 0.388 & 0.031 & 0.005 & B  \\
 1993.87 & 9307.52 & 9247.81 & 9367.22 & 28 & 7.286 & 0.089 & 0.849 & 0.390 & 0.029 & 0.005 & A+B  \\
 1994.66 & 9593.04 & 9577.58 & 9608.51 & 10 & 7.362 & 0.038 & 0.854 & 0.370 & 0.011 & 0.009 & B  \\
 1994.89 & 9679.41 & 9658.51 & 9700.31 & 11 & 7.340 & 0.063 & 0.844 & 0.385 & 0.020 & 0.006 & A  \\
 1995.49 & 9898.43 & 9887.96 & 9908.91 &  9 & 7.321 & 0.042 & 0.842 & 0.399 & 0.013 & 0.007 & A+B  \\
 1995.76 & 9995.80 & 9981.84 &10009.75 & 21 & 7.318 & 0.032 & 0.839 & 0.395 & 0.010 & 0.007 & A+B  \\
 1995.85 &10029.09 &10011.50 &10046.68 & 14 & 7.308 & 0.054 & 0.836 & 0.390 & 0.019 & 0.014 & B  \\
 1996.83 &10388.10 &10374.52 &10401.67 & 10 & 7.304 & 0.090 & 0.833 & 0.364 & 0.029 & 0.003 & A+B  \\
 1996.94 &10429.04 &10417.44 &10440.65 & 17 & 7.308 & 0.039 & 0.834 & 0.382 & 0.012 & 0.005 & A  \\
 1997.06 &10472.61 &10450.63 &10494.58 & 14 & 7.282 & 0.056 & 0.828 & 0.385 & 0.017 & 0.005 & A  \\
 1997.76 &10728.10 &10702.44 &10753.75 & 22 & 7.269 & 0.085 & 0.828 & 0.386 & 0.026 & 0.006 & A+B  \\
 1997.87 &10768.21 &10754.74 &10781.68 & 16 & 7.275 & 0.067 & 0.827 & 0.392 & 0.019 & 0.006 & A  \\
 1997.98 &10806.15 &10782.69 &10829.61 & 29 & 7.306 & 0.039 & 0.826 & 0.389 & 0.009 & 0.006 & A+B  \\
 1998.08 &10844.10 &10832.61 &10855.60 & 16 & 7.322 & 0.051 & 0.829 & 0.386 & 0.015 & 0.006 & A  \\
 1998.65 &11051.50 &11039.51 &11063.48 &  8 & 7.324 & 0.077 & 0.835 & 0.381 & 0.028 & 0.006 & B  \\
 1998.87 &11133.74 &11078.85 &11188.62 & 63 & 7.325 & 0.122 & 0.825 & 0.386 & 0.035 & 0.006 & A+B  \\
 1999.08 &11209.11 &11192.62 &11225.60 & 15 & 7.360 & 0.065 & 0.832 & 0.372 & 0.020 & 0.006 & A  \\
 1999.82 &11480.11 &11445.47 &11514.74 & 26 & 7.370 & 0.025 & 0.827 & 0.391 & 0.007 & 0.007 & A+B  \\
 1999.96 &11529.70 &11519.72 &11539.68 & 11 & 7.372 & 0.030 & 0.822 & 0.389 & 0.010 & 0.007 & A  \\
 2000.06 &11567.14 &11545.68 &11588.60 & 19 & 7.372 & 0.043 & 0.829 & 0.382 & 0.015 & 0.007 & A  \\
 2000.68 &11792.51 &11757.57 &11827.45 & 12 & 7.331 & 0.059 & 0.872 & 0.395 & 0.020 & 0.006 & B  \\
 2000.97 &11901.50 &11852.41 &11950.59 & 24 & 7.312 & 0.186 & 0.822 & 0.374 & 0.064 & 0.006 & A+B  \\
 2001.81 &12206.99 &12166.61 &12247.37 & 22 & 7.269 & 0.134 & 0.841 & 0.384 & 0.034 & 0.006 & A+B  \\
 2002.02 &12283.67 &12253.75 &12313.59 & 12 & 7.364 & 0.095 & 0.822 & 0.370 & 0.030 & 0.006 & A  \\
  2002.77 &12555.17 &12521.57 &12588.76 & 15 & 7.399 & 0.047 & 0.833 & 0.370 & 0.019 & 0.008 & A+B \\
 2003.00 &12639.67 &12612.72 &12666.61 & 15 & 7.392 & 0.063 & 0.827 & 0.368 & 0.016 & 0.008 & A\\
 2003.75 &12915.43 &12896.97 &12933.90 & 17 & 7.402 & 0.075 & 0.832 & 0.372 & 0.019 & 0.006 & A\\
 2003.90 &12968.25 &12934.82 &13001.68 & 26 & 7.407 & 0.062 & 0.834 & 0.373 & 0.017 & 0.012 & A\\
2004.90 &13336.72 &13309.78 &13363.65 & 19 & 7.269 & 0.159 & 0.827 & 0.375 & 0.059 & 0.006 & A\\
\hline
\multicolumn{12}{l}{ }\\
\multicolumn{12}{c}{\bf \object{VY Ari}} \\
 1991.79 & 8545.90 & 8531.93 & 8559.87 & 19 & 6.827 & 0.183 & 0.977 & 0.573 & 0.061 &  ---  &  A\\
 1991.94 & 8599.28 & 8566.88 & 8631.68 & 16 & 6.855 & 0.182 & 0.986 & --    & 0.051 &  ---  &  A\\
 1992.11 & 8662.13 & 8636.66 & 8687.60 & 20 & 6.901 & 0.149 & 0.980 & 0.658 & 0.048 &  ---  &  A\\
 1992.81 & 8919.86 & 8897.91 & 8941.80 & 28 & 6.884 & 0.168 & 0.983 & 0.666 & 0.050 &  ---  &  A\\
 1992.92 & 8961.29 & 8943.79 & 8978.78 & 17 & 6.899 & 0.162 & 0.982 & 0.655 & 0.050 &  ---  &  A\\
 1993.08 & 9016.64 & 8988.66 & 9044.62 & 16 & 6.930 & 0.090 & 0.983 & 0.653 & 0.027 &  ---  &  A\\
 1993.71 & 9246.92 & 9233.97 & 9259.87 & 20 & 6.939 & 0.127 & 0.991 & 0.664 & 0.042 &  ---  &  A\\
 1993.99 & 9350.58 & 9327.51 & 9373.65 & 23 & 6.899 & 0.177 & 0.976 & 0.649 & 0.059 &  0.013  &  A\\
 1994.12 & 9398.62 & 9374.65 & 9422.59 & 23 & 6.899 & 0.215 & 0.975 & 0.673 & 0.073 &  0.013  &  A+B\\
 1994.83 & 9655.53 & 9607.56 & 9703.49 & 28 & 6.909 & 0.128 & 0.981 & 0.624 & 0.040 &  0.011  &  A+B\\
 1995.07 & 9745.90 & 9715.50 & 9776.30 & 13 & 6.915 & 0.112 & 0.953 & 0.617 & 0.037 &  0.011  &  A+B\\
 1995.74 & 9986.73 & 9972.57 &10000.88 & 17 & 6.857 & 0.113 & 0.979 & 0.657 & 0.034 &  0.014  &  B \\
 1995.82 &10018.22 &10002.64 &10033.81 & 23 & 6.865 & 0.082 & 0.984 & 0.653 & 0.027 &  0.014  &  A+B\\
 1995.93 &10057.17 &10035.63 &10078.71 & 22 & 6.866 & 0.093 & 0.989 & 0.646 & 0.033 &  0.014  &  A+B\\
 1996.07 &10110.13 &10088.68 &10131.59 & 26 & 6.889 & 0.039 & 0.976 & 0.652 & 0.012 &  0.014  &  A\\
 1996.90 &10413.44 &10388.42 &10438.45 & 16 & 6.878 & 0.167 & 0.973 & 0.617 & 0.058 &  0.015  &  B\\
 1997.07 &10475.84 &10453.43 &10498.25 & 18 & 6.864 & 0.155 & 0.977 & 0.609 & 0.053 &  0.015  &  B\\
 1997.84 &10755.96 &10703.47 &10808.46 & 14 & 6.913 & 0.089 & 0.953 & 0.607 & 0.023 &  0.016  &  B\\
 1998.07 &10839.33 &10817.42 &10861.25 & 18 & 6.879 & 0.128 & 0.956 & 0.609 & 0.039 &  0.016  &  B\\
 1998.16 &10873.26 &10864.25 &10882.27 &  7 & 6.903 & 0.081 & 0.965 & 0.607 & 0.029 &  0.016  &  B\\
 1998.70 &11070.10 &11039.56 &11100.64 & 21 & 6.953 & 0.107 & 0.973 & 0.607 & 0.032 &  0.020  &  B\\
 1998.90 &11144.97 &11122.46 &11167.48 & 10 & 6.952 & 0.210 & 0.984 & 0.623 & 0.069 &  0.020  &  B\\
 1999.04 &11194.42 &11176.45 &11212.38 & 12 & 6.925 & 0.167 & 0.987 & 0.565 & 0.053 &  0.020  &  B\\
 1999.72 &11443.15 &11436.65 &11449.65 &  4 & 6.924 & 0.145 & 1.002 & 0.607 & 0.068 &  0.014  &  B\\
 1999.93 &11518.03 &11506.57 &11529.49 &  6 & 6.921 & 0.298 & 0.954 & 0.609 & 0.121 &  0.014  &  B\\
 2000.75 &11817.97 &11772.51 &11863.42 & 57 & 6.823 & 0.421 & 0.987 & 0.687 & 0.147 & 0.007 &	   A+B\\
 2000.93 &11885.70 &11865.74 &11905.66 & 27 & 6.831 & 0.392 & 0.987 & 0.677 & 0.143 &  0.007 &  A\\
 2001.06 &11934.13 &11906.66 &11961.59 & 34 & 6.829 & 0.343 & 0.980 & 0.674 & 0.123 &  0.007 &  A+B\\
  2001.74 &12181.79 &12164.94 &12198.63 & 31 & 6.855 & 0.191 & 0.991 & 0.674 & 0.054 &  0.005 &  A+B\\
2001.85 &12220.23 &12201.89 &12238.57 & 25 & 6.871 & 0.156 & 0.987 & 0.663 & 0.053 &   0.005 &   A+B\\
 2001.95 &12256.25 &12240.76 &12271.74 & 19 & 6.877 & 0.151 & 0.982 & 0.665 & 0.040 &   0.005 &   A+B\\
 2002.06 &12296.66 &12275.71 &12317.61 & 19 & 6.941 & 0.072 & 0.982 & 0.678 & 0.022 &   0.005 &   A\\
 2002.77 &12556.37 &12537.92 &12574.81 & 29 & 6.860 & 0.088 & 0.976 & 0.683 & 0.024 &   0.005 &   A\\
 2002.91 &12608.74 &12583.82 &12633.66 & 29 & 6.880 & 0.096 & 0.971 & 0.670 & 0.030 &   0.005 &   A\\
 2003.03 &12652.63 &12634.65 &12670.60 & 28 & 6.866 & 0.086 & 0.973 & 0.673 & 0.027 &  0.006 & A\\
 2003.76 &12917.35 &12894.92 &12939.79 & 60 & 6.858 & 0.105 & 0.975 & 0.671 & 0.028 &  0.005 & A\\
 2003.91 &12971.78 &12947.80 &12995.76 & 45 & 6.844 & 0.092 & 0.974 & 0.675 & 0.025 &  0.008 & A\\
 2004.06 &13026.63 &12999.66 &13053.60 & 16 & 6.880 & 0.060 & 0.966 & 0.676 & 0.020 &  0.008 & A\\
 2004.73 &13273.39 &13255.86 &13290.91 & 38 & 6.836 & 0.154 & 0.974 & 0.669 & 0.046 &  0.006 & A\\
 2004.94 &13348.71 &13291.82 &13405.60 & 86 & 6.832 & 0.158 & 1.076 & 0.768 & 0.047 &  0.006 & A\\
\hline
\multicolumn{11}{l}{ }\\
\multicolumn{11}{c}{\bf \object{UX Ari}} \\
 1990.04 & 7907.70 & 7893.72 & 7921.69 & 12 & 6.450 & 0.103 & 0.865 & 0.392 & 0.040 & 0.006 & A \\
 1990.15 & 7948.64 & 7926.68 & 7970.60 & 12 & 6.474 & 0.078 & 0.867 & 0.375 &0.024 & 0.006& A \\
 1990.81 & 8188.94 & 8168.98 & 8208.90 & 26 & 6.477 & 0.061 & 0.862 & 0.389 &0.016 & 0.009& A \\
 1991.01 & 8262.26 & 8228.84 & 8295.68 & 17 & 6.509 & 0.040 & 0.855 & 0.374 &0.013 & 0.009& A \\
 1991.82 & 8555.41 & 8529.95 & 8580.87 & 22 & 6.498 & 0.057 & 0.855 & 0.337 & 0.014 & 0.008& A \\
 1992.09 & 8655.67 & 8630.70 & 8680.64 & 17 & 6.491 & 0.060 & 0.852 & 0.379 & 0.017 & 0.008& A \\
 1992.78 & 8909.17 & 8878.46 & 8939.87 & 29 & 6.396 & 0.202 & 0.860 & 0.380 & 0.054 &0.009& A+B\\
 1992.94 & 8964.78 & 8940.88 & 8988.68 & 26 & 6.416 & 0.174 & 0.860 & 0.371 &0.063 &0.009& A+B\\
 1993.12 & 9033.53 & 9001.46 & 9065.60 & 19 & 6.402 & 0.218 & 0.854 & 3.087 & 0.071 &0.009& A+B\\
 1993.82 & 9285.90 & 9233.98 & 9337.82 & 53 & 6.408 & 0.206 & 0.856 & 0.382 & 0.061 &0.009& A+B\\
 1994.09 & 9386.01 & 9353.40 & 9418.63 & 10 & 6.362 & 0.197 & 0.868 & 0.373 & 0.065 &0.009& A+B\\
 1994.83 & 9655.57 & 9607.63 & 9703.52 & 27 & 6.380 & 0.225 & 0.865 & 0.382 &0.076 &0.008& A+B\\
 1995.13 & 9767.87 & 9737.45 & 9798.28 & 15 & 6.398 & 0.146 & 0.870 & 0.386 & 0.051 &0.009& A+B\\
 1995.80 &10009.86 & 9981.88 &10037.85 & 39 & 6.422 & 0.203 & 0.855 & 0.358 & 0.058 &0.009& A \\
 1995.91 &10049.55 &10039.75 &10059.35 & 13 & 6.444 & 0.155 & 0.855 & 0.356 & 0.039 &0.009& A \\
 1996.07 &10107.99 &10074.39 &10141.59 & 38 & 6.460 & 0.190 & 0.850 & 0.355 & 0.060 &0.009& A \\
 1996.89 &10410.05 &10386.41 &10433.69 & 31 & 6.435 & 0.218 & 0.851 & 0.370 & 0.068 &0.007& A+B \\
 1997.04 &10463.40 &10435.48 &10491.32 & 36 & 6.401 & 0.256 & 0.858 & 0.380 & 0.078 &0.007& A \\
 1997.15 &10507.12 &10494.63 &10519.60 & 10 & 6.465 & 0.197 & 0.846 & 0.363 & 0.068 &0.007& A \\
 1997.74 &10720.63 &10702.45 &10738.81 & 28 & 6.368 & 0.233 & 0.861 & 0.389 & 0.067 &0.007& A+B\\
 1998.09 &10848.64 &10814.67 &10882.60 & 49 & 6.368 & 0.243 & 0.856 & 0.390 & 0.078 &0.007& A+B\\
 1998.77 &11096.23 &11039.57 &11152.89 & 74 & 6.430 & 0.168 & 0.860 & 0.498 & 0.049 &0.007& A+B\\
 1999.05 &11198.60 &11157.56 &11239.63 & 53 & 6.430 & 0.147 & 0.863 & 0.376 & 0.045 &0.006& A+B\\
 1999.77 &11461.93 &11447.86 &11476.00 & 27 & 6.501 & 0.111 & 0.849 & 0.362 & 0.034 &0.006& A+B\\
 1999.87 &11497.24 &11477.96 &11516.52 & 34 & 6.505 & 0.115 & 0.850 & 0.360 & 0.031 &0.006& A+B\\
 2000.10 &11580.69 &11546.76 &11614.61 & 37 & 6.497 & 0.133 & 0.848 & 0.358 &0.036 &0.009& A+B\\
 2000.68 &11795.09 &11775.59 &11814.59 & 15 & 6.489 & 0.142 & 0.858 & 0.357 &0.041 &0.009& A+B\\
 2000.86 &11858.31 &11810.88 &11905.74 & 95 & 6.534 & 0.087 & 0.843 & 0.348 & 0.025 &0.009& A+B\\
 2001.08 &11939.69 &11907.74 &11971.64 & 40 & 6.544 & 0.082 & 0.850 & 0.341 & 0.019 &0.007& A+B\\
 2001.76 &12185.76 &12163.58 &12207.94 & 22 & 6.591 & 0.034 & 0.847 & 0.314 & 0.011 &0.007& A+B\\
 2001.90 &12239.33 &12210.91 &12267.76 & 19 & 6.597 & 0.043 & 0.844 & 0.335 & 0.012 &0.007& A+B\\
 2002.04 &12291.72 &12268.77 &12314.66 & 15 & 6.586 & 0.061 & 0.844 & 0.340 & 0.022 & 0.006 & A\\
 2002.86 &12590.36 &12537.97 &12642.75 & 53 & 6.576 & 0.161 & 0.834 & 0.339 & 0.047 & 0.009 & A \\
 2003.09 &12676.19 &12643.77 &12708.62 & 19 & 6.575 & 0.161 & 0.830 & 0.330 & 0.048 & 0.009 & A \\
 2003.76 &12915.93 &12894.95 &12936.92 & 34 & 6.531 & 0.236 & 0.833 & 0.332 & 0.074 & 0.007 & A\\
 2004.01 &13008.71 &12945.81 &13071.62 & 35 & 6.509 & 0.256 & 0.839 & 0.343 & 0.069 & 0.012 & A\\
 2004.94 &13348.26 &13255.89 &13440.62 & 68 & 6.581 & 0.273 & 0.826 & 0.319 & 0.088 & 0.008 & A\\
\hline
\multicolumn{12}{l}{}\\
\multicolumn{11}{c}{\bf \object{V711 Tau}} \\
 1990.79 & 8181.93 & 8168.96 & 8194.89 & 23 & 5.774 & 0.082 & 0.886 & 0.461 & 0.024 & 0.006 & A\\
 1990.89 & 8217.85 & 8199.89 & 8235.82 & 16 & 5.768 & 0.085 & 0.884 & 0.462 & 0.030 &0.004 & A\\
 1991.02 & 8266.19 & 8250.74 & 8281.64 & 10 & 5.771 & 0.070 & 0.888 & 0.466 & 0.022 &0.002 & A\\
 1991.14 & 8308.12 & 8290.66 & 8325.59 & 17 & 5.779 & 0.081 & 0.895 & 0.463 & 0.028 &0.005 & A\\
 1991.77 & 8540.39 & 8531.91 & 8548.86 & 13 & 5.818 & 0.059 & 0.894 & 0.461 & 0.020 &0.007 & A\\
 1991.85 & 8567.35 & 8551.91 & 8582.79 & 14 & 5.811 & 0.082 & 0.895 & 0.433 & 0.023 &0.008 & A\\
 1991.98 & 8614.74 & 8589.83 & 8639.65 &  9 & 5.815 & 0.094 & 0.891 & ---     & 0.035 &0.011 & A\\
 1992.10 & 8661.14 & 8640.68 & 8681.60 & 15 & 5.814 & 0.057 & 0.893 & 0.470 & 0.018 &0.005 & A+B\\
 1993.79 & 9278.41 & 9261.89 & 9294.93 & 24 & 5.822 & 0.096 & 0.900 & 0.491 & 0.034 &0.004 & A+B\\
 1993.90 & 9315.62 & 9297.80 & 9333.44 & 24 & 5.776 & 0.171 & 0.900 & 0.489 & 0.048 &0.003 & A+B\\
 1994.09 & 9386.64 & 9355.69 & 9417.59 & 30 & 5.834 & 0.112 & 0.894 & 0.458 & 0.036 &0.007 & A+B\\
 1995.76 & 9996.91 & 9981.89 &10011.94 & 27 & 5.786 & 0.140 & 0.897 & 0.458 & 0.043 &0.008 & A\\
 1996.07 &10110.66 &10089.71 &10131.61 & 17 & 5.820 & 0.068 & 0.899 & 0.449 & 0.022 &0.008 & A\\
 1996.91 &10415.80 &10391.91 &10439.69 & 51 & 5.742 & 0.166 & 0.901 & 0.466 & 0.052 &0.009 & A+B\\
 1997.06 &10471.17 &10440.71 &10501.64 & 39 & 5.753 & 0.153 & 0.903 & 0.468 & 0.052 &0.009 & A+B\\
 1997.81 &10743.92 &10726.87 &10760.96 & 33 & 5.800 & 0.072 & 0.905 & 0.471 & 0.021 &0.008 & A\\
 1997.90 &10779.33 &10762.78 &10795.88 & 28 & 5.808 & 0.075 & 0.906 & 0.473 & 0.021 &0.008 & A\\
 1997.99 &10811.23 &10796.74 &10825.71 & 20 & 5.820 & 0.059 & 0.911 & 0.470 & 0.016 &0.008 & A\\
 1998.19 &10882.62 &10872.63 &10892.61 & 11 & 5.796 & 0.049 & 0.900 & 0.469 & 0.018 &0.008 & A\\
 1998.74 &11085.59 &11061.56 &11109.62 & 35 & 5.690 & 0.095 & 0.909 & 0.470 & 0.024 &0.008 & A+B\\
 1998.89 &11139.18 &11114.89 &11163.46 & 31 & 5.683 & 0.098 & 0.905 & 0.488 & 0.030 &0.008 & A+B\\
 1999.08 &11208.70 &11181.74 &11235.65 & 28 & 5.698 & 0.112 & 0.904 & 0.478 & 0.031 &0.008 & A\\
 1999.90 &11508.32 &11459.89 &11556.74 & 48 & 5.725 & 0.111 & 0.906 & 0.474 & 0.037 &0.012 & A\\
 2000.14 &11597.18 &11572.74 &11621.62 & 12 & 5.712 & 0.113 & 0.905 & 0.475 & 0.033 &0.012 & A\\
 2000.82 &11844.34 &11805.91 &11882.77 & 39 & 5.671 & 0.150 & 0.901 & 0.478 & 0.047 &0.007 & A+B\\
 2001.01 &11913.56 &11884.78 &11942.34 & 31 & 5.667 & 0.154 & 0.904 & 0.483 & 0.050 &0.007 & A+B\\
 2001.81 &12205.23 &12162.61 &12247.84 & 31 & 5.736 & 0.117 & 0.912 & 0.487 & 0.037 &0.007 & A+B\\
 2001.98 &12267.76 &12251.82 &12283.70 &  6 & 5.757 & 0.075 & 0.909 & 0.491 & 0.028 &0.008 & A\\
 2002.81 &12572.37 &12537.94 &12606.81 & 22 & 5.752 & 0.093 & 0.906 & 0.493 & 0.027 &0.007 & A\\
 2003.94 &12985.28 &12908.96 &13061.61 & 14 & 5.789 & 0.125 & 0.912 & 0.505 & 0.039 &0.009 & A\\
 2004.84 &13313.36 &13259.00 &13367.72 & 29 & 5.870 & 0.079 & 0.923 & 0.509 & 0.023 &0.006 & A\\
 \hline
\multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf \object{EI Eri}} \\
 1987.93 & 7136.73 & 7129.73 & 7143.72 & 13 & 7.011 & 0.040 & 0.670 & 0.164 & 0.013 &  ---  & C \\
 1989.96 & 7879.24 & 7869.74 & 7888.74 & 10 & 6.996 & 0.073 & 0.673 & 0.145 & 0.030 &  ---  & C \\
 1990.84 & 8199.42 & 8180.96 & 8217.88 & 20 & 6.970 & 0.081 & 0.655 & 0.093 & 0.029 & 0.009 & A \\
 1991.11 & 8297.17 & 8268.75 & 8325.60 & 17 & 7.020 & 0.044 & 0.669 & 0.173 & 0.015 & 0.007 & A\\
 1991.82 & 8555.40 & 8536.95 & 8573.85 & 18 & 6.995 & 0.083 & 0.669 &  --   & 0.025 & 0.006 & A\\
 1992.08 & 8652.17 & 8623.71 & 8680.63 & 15 & 7.012 & 0.048 & 0.671 & 0.099 & 0.011 & 0.008 & A\\
 1992.80 & 8914.40 & 8897.92 & 8930.87 & 13 & 6.958 & 0.130 & 0.658 & 0.221 & 0.041 & 0.006 & A+B \\
 1993,03 & 8944.80 & 9056.60 & 9000.00 & 24 & 6.968 & 0.065 & 0.666 & 0.123 & 0.041 & 0.007 & A+B \\
 1993.76 & 9264.97 & 9247.95 & 9281.99 & 16 & 7.016 & 0.106 & 0.674 & 0.192 & 0.041 & 0.008 & A+B \\
 1993.90 & 9317.78 & 9284.87 & 9350.69 & 63 & 6.998 & 0.094 & 0.678 & 0.125 & 0.029 & 0.008 & A+B \\
 1994.05 & 9373.00 & 9327.39 & 9418.61 & 25 & 6.966 & 0.151 & 0.675 & 0.189 & 0.049 & 0.008 & A+B \\
 1994.94 & 9697.44 & 9643.53 & 9751.35 & 11 & 7.035 & 0.075 & 0.691 & 0.141 & 0.025 & 0.008 & A+B \\
 1995.86 &10030.87 & 9982.99 &10078.76 & 42 & 7.060 & 0.057 & 0.673 & 0.145 & 0.013 & 0.006 & A \\
 1996.06 &10105.71 &10087.73 &10123.68 & 22 & 7.048 & 0.078 & 0.674 & 0.098 & 0.025 & 0.006 & A \\
 1996.90 &10412.92 &10392.95 &10432.89 & 27 & 7.000 & 0.087 & 0.670 & 0.099 & 0.026 & 0.006 & A \\
 1997.01 &10452.80 &10434.88 &10470.72 & 16 & 6.995 & 0.070 & 0.664 & 0.101 & 0.021 & 0.006 & A \\
 1997.12 &10495.69 &10477.73 &10513.65 & 24 & 6.978 & 0.074 & 0.668 & 0.090 & 0.019 & 0.006 & A \\
 1997.77 &10730.91 &10718.86 &10742.96 & 25 & 7.006 & 0.042 & 0.663 & 0.100 & 0.012 & 0.008 & A \\
 1997.87 &10766.85 &10749.91 &10783.79 & 40 & 6.973 & 0.093 & 0.664 & 0.088 & 0.023 & 0.008 & A+B \\
 1998.05 &10832.55 &10808.42 &10856.67 & 26 & 6.997 & 0.078 & 0.670 & 0.120 & 0.022 & 0.008 & A+B \\
 1998.76 &11092.92 &11078.97 &11106.86 & 16 & 7.030 & 0.041 & 0.663 & 0.110 & 0.014 & 0.007 & A+B \\
 1998.87 &11133.91 &11115.90 &11151.92 & 21 & 7.016 & 0.049 & 0.661 & 0.103 & 0.016 & 0.007 & A+B \\
 1999.04 &11193.74 &11181.77 &11205.71 &  8 & 6.987 & 0.093 & 0.663 & 0.104 & 0.037 & 0.007 & A+B \\
 1999.11 &11222.20 &11206.72 &11237.68 & 11 & 7.010 & 0.059 & 0.668 & 0.104 & 0.021 & 0.007 & A \\
 1999.82 &11477.72 &11448.91 &11506.53 & 24 & 6.961 & 0.070 & 0.666 & 0.099 & 0.019 & 0.009 & A+B \\
 2000.03 &11556.58 &11531.42 &11581.73 & 21 & 7.011 & 0.064 & 0.680 & 0.127 & 0.021 & 0.009 & A+B \\
 2000.16 &11604.17 &11584.72 &11623.62 & 12 & 6.971 & 0.088 & 0.666 & 0.085 & 0.026 & 0.009 & A\\
 2000.91 &11878.77 &11832.87 &11924.68 & 24 & 6.967 & 0.070 & 0.659 & 0.097 & 0.017 & 0.007 & A \\
 2001.10 &11949.49 &11928.34 &11970.64 & 17 & 6.972 & 0.069 & 0.671 & 0.085 & 0.017 & 0.007 & A+B \\
 2001.81 &12207.02 &12166.64 &12247.40 & 41 & 6.961 & 0.089 & 0.666 & 0.131 & 0.026 & 0.007 & A+B \\
 2001.99 &12269.77 &12249.83 &12289.71 & 14 & 6.953 & 0.102 & 0.654 & 0.084 & 0.036 & 0.007 & A\\
 2002.13 &12322.66 &12299.71 &12345.61 & 13 & 6.988 & 0.046 & 0.659 & 0.086 & 0.015 & 0.006 & A\\
 2002.77 &12555.86 &12538.90 &12572.83 & 14 & 6.921 & 0.110 & 0.658 & 0.087 & 0.031 & 0.006 & A\\
 2002.94 &12619.25 &12595.78 &12642.72 & 22 & 6.925 & 0.085 & 0.657 & 0.077 & 0.026 & 0.008 & A\\
 2003.07 &12668.13 &12643.65 &12692.60 & 22 & 6.942 & 0.077 & 0.653 & 0.074 & 0.020 & 0.007 & A\\
 2003.75 &12913.92 &12894.93 &12932.92 & 28 & 6.976 & 0.049 & 0.652 & 0.069 & 0.016 & 0.007 & A\\
 2003.86 &12953.39 &12933.93 &12972.85 & 33 & 6.968 & 0.067 & 0.648 & 0.073 & 0.019 & 0.015 & A\\
 2003.96 &12990.75 &12973.73 &13007.77 & 22 & 6.977 & 0.048 & 0.649 & 0.071 & 0.015 & 0.012 & A\\
 2004.06 &13028.15 &13011.69 &13044.62 & 18 & 6.949 & 0.123 & 0.640 & 0.067 & 0.036 & 0.021 & A\\
 2004.17 &13067.61 &13055.62 &13079.60 &  9 & 6.977 & 0.110 & 0.634 & 0.060 & 0.033 & 0.015 & A\\
 2004.76 &13284.37 &13259.96 &13308.78 & 33 & 6.953 & 0.159 & 0.652 & 0.069 & 0.051 & 0.010 & A\\
 2004.88 &13328.81 &13309.80 &13347.82 & 30 & 6.929 & 0.157 & 0.653 & 0.082 & 0.051 & 0.010 & A\\
 2005.07 &13398.65 &13350.70 &13446.60 & 42 & 6.949 & 0.104 & 0.653 & 0.085 & 0.029 & 0.010 & A\\
\hline
\multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf V1149 Ori} \\
 1989.12 & 7572.15 & 7548.72 & 7595.57 & 12 & 6.788 & 0.130 & 1.163 & 0.947 & 0.043 &0.007  &  C\\
 1990.92 & 8219.54 & 8183.00 & 8276.75 & 19 & 6.781 & 0.134 & 1.137 & 0.956 & 0.050 &0.007  &  A\\
 1991.15 & 8311.05 & 8291.73 & 8332.64 & 14 & 6.799 & 0.114 & 1.143 & 0.959 & 0.036 &0.008  &  A\\
 1991.86 & 8563.60 & 8537.00 & 8606.92 & 22 & 6.767 & 0.188 & 1.139 & 0.975 & 0.062 &0.007  &  A\\
 1992.09 & 8657.49 & 8630.84 & 8678.67 &  9 & 6.811 & 0.048 & 1.135 & 0.939 & 0.019 &0.007  &  A\\
 1992.80 & 8916.86 & 8896.93 & 8933.99 & 20 & 6.718 & 0.247 & 1.141 & 0.965 & 0.079 &0.010  &  A\\
 1993.01 & 8994.02 & 8957.82 & 9024.42 & 31 & 6.754 & 0.158 & 1.155 & 0.949 & 0.042 &0.010  &  A+B+C\\
 1993.83 & 9290.99 & 9247.99 & 9337.85 & 26 & 6.811 & 0.149 & 1.152 & 0.986 & 0.042 &0.007  & A+B\\
 1994.06 & 9370.60 & 9353.43 & 9398.75 & 20 & 6.802 & 0.130 & 1.149 & 0.989 & 0.038 &0.007  & A+B\\
 1994.18 & 9423.65 & 9412.68 & 9417.96 &  7 & 6.908 & 0.039 & 1.146 & 0.995 & 0.014 &0.010  & A\\
 1994.99 & 9714.49 & 9643.63 & 9785.34 & 15 & 6.828 & 0.134 & 1.147 & 0.941 & 0.041 & 0.009 & B\\
 1995.82 &10019.42 &10000.89 &10037.95 & 40 & 6.800 & 0.113 & 1.159 & 0.956 & 0.032 & 0.007 & A+B \\
 1995.96 &10068.71 &10043.66 &10093.76 & 40 & 6.793 & 0.156 & 1.160 & 0.950 & 0.052 & 0.007 & A+B \\
 1996.14 &10133.69 &10096.76 &10170.62 & 33 & 6.790 & 0.177 & 1.150 & 0.935 & 0.057 & 0.007 & A+B \\
 1996.92 &10421.43 &10391.99 &10450.88 & 68 & 6.689 & 0.179 & 1.152 & 0.949 & 0.061 & 0.008 & A+B \\
 1997.14 &10500.56 &10464.84 &10536.29 & 38 & 6.690 & 0.208 & 1.152 & 0.952 & 0.075 & 0.008 & A+B \\
 1997.86 &10762.93 &10718.92 &10806.94 & 49 & 6.810 & 0.277 & 1.165 & 0.963 & 0.088 & 0.007 & A \\
 1998.14 &10868.09 &10814.56 &10921.62 & 44 & 6.854 & 0.246 & 1.170 & 0.956 & 0.087 & 0.007 & A+B \\
 1998.79 &11103.42 &11081.96 &11124.88 & 21 & 6.835 & 0.196 & 1.173 & 0.954 & 0.061 & 0.008 & A \\
 1998.98 &11172.41 &11132.04 &11212.78 & 30 & 6.818 & 0.209 & 1.172 & 0.965 & 0.066 & 0.008 & A \\
 1999.19 &11247.22 &11218.80 &11275.65 & 22 & 6.838 & 0.168 & 1.169 & 0.972 & 0.056 & 0.008 & A \\
 1999.86 &11493.43 &11447.97 &11538.89 & 46 & 6.826 & 0.180 & 1.176 & 0.963 & 0.060 & 0.009 & A+B \\
 2000.12 &11590.76 &11545.88 &11635.64 & 29 & 6.854 & 0.172 & 1.171 & 0.968 & 0.053 & 0.009 & A+B \\
 2000.78 &11830.81 &11803.63 &11858.00 & 23 & 6.861 & 0.141 & 1.161 & 0.974 & 0.052 & 0.005 & A+B \\
 2001.03 &11920.58 &11876.83 &11964.33 & 58 & 6.825 & 0.186 & 1.162 & 0.975 & 0.061 & 0.005 & A+B \\
 2001.18 &11975.68 &11953.73 &11997.63 & 19 & 6.816 & 0.118 & 1.155 & 0.986 & 0.040 & 0.005 & A \\
 2001.84 &12219.28 &12193.01 &12245.55 & 21 & 6.818 & 0.083 & 1.160 & 0.975 & 0.026 & 0.008 & A+B \\
 2002.02 &12284.29 &12261.88 &12306.71 & 25 & 6.790 & 0.109 & 1.155 & 0.972 & 0.035 & 0.008 & A \\
 2002.17 &12335.17 &12311.70 &12358.64 & 28 & 6.791 & 0.116 & 1.160 & 0.934 & 0.042 & 0.008 & A \\
 2002.80 &12566.92 &12538.00 &12595.85 & 45 & 6.739 & 0.151 & 1.152 & 0.973 & 0.041 & 0.008 & A\\
 2002.98 &12633.22 &12601.76 &12664.68 & 52 & 6.680 & 0.213 & 1.155 & 0.973 & 0.054 & 0.010 & A\\
 2003.17 &12700.65 &12665.68 &12735.62 & 36 & 6.673 & 0.198 & 1.141 & 0.969 & 0.054 & 0.011 & A\\
 2003.86 &12953.37 &12895.00 &13011.74 & ** & 6.629 & 0.311 & 1.150 & 0.979 & 0.103 & 0.009 & A\\
 2004.13 &13054.19 &13013.74 &13094.63 & 45 & 6.663 & 0.248 & 1.143 & 0.977 & 0.086 & 0.022 & A\\
 2004.97 &13358.78 &13255.93 &13461.62 & ** & 6.593 & 0.244 & 1.139 & 0.999 & 0.072 & 0.010 & A\\
\hline
\multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf \object{DH Leo}} \\
1993.30 & 9095.82 & 9067.30 & 9124.34 & 21 & 7.848 & 0.033 & 0.898 & 0.485 & 0.010 & 0.008 & B\\
1995.17 & 9777.96 & 9743.55 & 9812.37 & 18 & 7.811 & 0.079 & 0.899 & 0.478 & 0.027 &0.01 & B\\
1997.14 &10501.58 &10481.58 &10521.58 &  9 & 7.830 & 0.037 & 0.883 & 0.473 & 0.010 &0.008 & B\\
1997.30 &10560.36 &10548.33 &10572.40 &  9 & 7.850 & 0.049 & 0.875 & 0.484 & 0.014 &0.008 & B\\
1997.37 &10585.33 &10577.34 &10593.32 & 12 & 7.804 & 0.138 & 0.885 & 0.477 & 0.049 &0.010 & B\\
1998.04 &10829.15 &10814.63 &10843.67 & 10 & 7.792 & 0.125 & 0.889 & 0.498 & 0.043 &0.011 & B\\
1998.35 &10939.85 &10930.39 &10949.31 &  8 & 7.813 & 0.063 & 0.897 & 0.507 & 0.023 &0.008 & B\\
1998.86 &11128.64 &11121.58 &11135.70 &  6 & 7.825 & 0.092 & 0.917 & 0.495 & 0.034 &0.011 & B\\
1999.07 &11206.51 &11186.52 &11226.50 & 10 & 7.836 & 0.064 & 0.920 & 0.428 & 0.018 &0.010 & B\\
2000.09 &11580.03 &11574.56 &11585.49 &  5 & 7.922 & 0.022 & 0.892 &  ----  & 0.009 &0.008 & B\\
2000.24 &11632.86 &11614.41 &11651.32 &  8 & 7.795 & 0.176 & 0.912 & 0.452 & 0.073 &0.011 & B\\
2000.31 &11657.87 &11654.29 &11661.45 & 26 & 7.805 & 0.142 & 0.903 & 0.474 & 0.042 &0.008 & B\\
2001.11 &11949.62 &11934.66 &11964.57 & 42 & 7.855 & 0.066 & 0.910 & 0.503 & 0.019 &0.009 & B\\
\hline
\multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf \object{HU Vir}} \\
 1989.12 & 7571.81 & 7548.86 & 7594.76 & 23 & 8.669 & 0.147 & 0.999 & 0.639 & 0.051 & 0.007 & C\\
 1990.18 & 7955.70 & 7949.73 & 7961.67 & 13 & 8.549 & 0.228 & 1.023 & 0.631 & 0.081 & 0.008 & C\\
  1991.11 & 8299.88 & 8268.95 & 8330.80 & 22 & 8.577 & 0.244 & 1.003 & 0.631 & 0.074 & 0.010 & B\\
 1991.23 & 8339.70 & 8331.76 & 8347.64 & 20 & 8.587 & 0.248 & 1.028 & 0.605 & 0.074 & 0.010 & C\\
 1991.34 & 8379.19 & 8350.73 & 8407.66 & 29 & 8.603 & 0.237 & 1.003 & 0.642 & 0.071 & 0.008 & B\\
 1992.04 & 8638.48 & 8599.02 & 8677.93 & 57 & 8.663 & 0.219 & 0.937 & 0.631 & 0.061 & 0.011 & A+B\\
 1992.22 & 8702.75 & 8678.78 & 8726.71 & 47 & 8.708 & 0.194 & 0.991 & 0.648 & 0.056 & 0.010 & A+B\\
 1992.39 & 8765.65 & 8732.66 & 8798.65 & 60 & 8.733 & 0.265 & 1.014 & 0.675 & 0.071 & 0.012 & A+B\\
 1993.03 & 8999.49 & 8954.04 & 9044.93 & 76 & 8.701 & 0.166 & 0.946 & 0.622 & 0.043 & 0.009 & A+B\\
 1993.25 & 9079.79 & 9051.82 & 9107.76 & 97 & 8.681 & 0.194 & 0.998 & 0.618 & 0.050 & 0.010 & A+B\\
 1993.41 & 9137.15 & 9113.65 & 9160.65 & 56 & 8.682 & 0.215 & 1.003 & 0.626 & 0.062 & 0.009 & A+B\\
 1994.02 & 9360.47 & 9335.01 & 9385.94 & 68 & 8.681 & 0.149 & 1.005 & 0.636 & 0.036 & 0.009 & A+B\\
 1994.22 & 9431.81 & 9386.86 & 9476.75 & ** & 8.711 & 0.118 & 1.001 & 0.632 & 0.029 & 0.010 & A+B\\
 1994.40 & 9497.66 & 9477.68 & 9517.65 & 29 & 8.683 & 0.144 & 0.999 & 0.650 & 0.032 & 0.011 & A+B\\
 1995.05 & 9739.29 & 9732.80 & 9745.79 & 12 & 8.642 & 0.136 & 0.996 & 0.608 & 0.056 & 0.009 & C\\
 1995.46 & 9885.65 & 9877.65 & 9893.65 & 20 & 8.642 & 0.197 & 1.006 & 0.608 & 0.071 & 0.012 & A+B\\
 1996.11 &10124.41 &10078.02 &10170.81 & 63 & 8.589 & 0.274 & 0.997 & 0.622 & 0.074 &0.009 & A+B\\
  1996.32 &10202.18 &10187.67 &10216.69 & 24 & 8.666 & 0.172 & 1.000 & 0.638 & 0.054 & 0.009 &  A \\
 1996.42 &10236.21 &10218.76 &10253.66 & 25 & 8.663 & 0.155 & 1.006 & 0.631 & 0.051 & 0.009 &  A \\ 
 1996.93 &10423.47 &10409.00 &10437.94 & 18 & 8.629 & 0.184 & 1.004 & 0.620 & 0.061 & 0.012 &  A+B\\
 1997.09 &10483.71 &10467.54 &10499.88 & 30 & 8.677 & 0.193 & 1.001 & 0.638 & 0.045 & 0.012 &   A+B\\
 1997.21 &10525.33 &10500.91 &10549.75 & 45 & 8.699 & 0.123 & 1.012 & 0.654 & 0.040 & 0.012 &   A+B\\
 1997.32 &10566.70 &10550.67 &10582.72 & 32 & 8.681 & 0.141 & 1.014 & 0.664 & 0.045 & 0.012 &  A \\ 
 1997.43 &10606.66 &10590.66 &10622.66 & 24 & 8.632 & 0.282 & 1.019 & 0.663 & 0.094 & 0.012 &  A \\ 
 1997.93 &10789.03 &10768.02 &10810.05 & 29 & 8.623 & 0.407 & 1.020 & 0.661 & 0.128 & 0.009 &  A \\ 
 1998.11 &10856.31 &10814.91 &10897.72 & 66 & 8.620 & 0.419 & 1.027 & 0.654 & 0.119 & 0.009 &  A \\ 
 1998.29 &10919.22 &10903.76 &10934.68 & 41 & 8.698 & 0.360 & 1.028 & 0.672 & 0.113 & 0.009 &  A \\ 
 1998.42 &10965.67 &10936.67 &10994.67 & 34 & 8.693 & 0.338 & 1.021 & 0.648 & 0.132 & 0.009 &   A+B\\
 1998.93 &11155.46 &11133.02 &11177.90 & 22 & 8.717 & 0.227 & 1.016 & 0.639 & 0.075 & 0.013 &  A \\ 
 1999.05 &11199.37 &11181.90 &11216.83 & 35 & 8.741 & 0.221 & 1.015 & 0.649 & 0.068 & 0.013 &  A \\ 
 1999.21 &11254.84 &11222.87 &11286.81 & 44 & 8.756 & 0.188 & 1.017 & 0.643 & 0.057 & 0.013 &  A \\ 
 1999.40 &11324.17 &11287.68 &11360.67 & 53 & 8.787 & 0.166 & 1.024 & 0.658 & 0.052 & 0.013 &  A \\ 
 1999.93 &11519.03 &11504.01 &11534.04 & 18 & 8.789 & 0.299 & 1.020 & 0.662 & 0.088 & 0.012 &  A \\ 
 2000.03 &11557.43 &11536.03 &11578.84 & 33 & 8.824 & 0.237 & 1.022 & 0.671 & 0.061 & 0.012 &   A+B\\
 2000.13 &11593.86 &11579.85 &11607.88 & 18 & 8.808 & 0.277 & 1.029 & 0.679 & 0.108 & 0.012 &  A \\ 
 2000.24 &11633.24 &11612.76 &11653.71 & 42 & 8.769 & 0.288 & 1.018 & 0.644 & 0.084 & 0.012 &   A+B\\
 2000.40 &11689.19 &11666.70 &11711.67 & 26 & 8.726 & 0.342 & 1.026 & 0.655 & 0.127 & 0.012 &  A \\ 
 2000.97 &11899.01 &11862.02 &11935.99 & 47 & 8.655 & 0.407 & 1.021 & 0.662 & 0.145 & 0.011 &   A+B\\
 2001.17 &11970.32 &11943.83 &11996.82 & 51 & 8.645 & 0.385 & 1.010 & 0.658 & 0.116 & 0.011 &   A+B\\
 2001.30 &12020.27 &12001.78 &12038.76 & 34 & 8.655 & 0.343 & 1.006 & 0.643 & 0.108 & 0.011 &  A+B\\
 2001.42 &12060.67 &12044.67 &12076.67 & 29 & 8.663 & 0.288 & 1.012 & 0.652 & 0.085 & 0.011 &   A+B\\
 2002.04 &12289.91 &12251.02 &12328.80 & 79 & 8.684 & 0.402 & 1.014 & 0.670 & 0.138 & 0.015 &  A \\ 
 2002.23 &12359.25 &12331.75 &12386.75 & 70 & 8.642 & 0.414 & 1.022 & 0.659 & 0.129 & 0.015 &  A+B \\ 
 2002.38 &12413.69 &12390.73 &12436.66 & 58 & 8.660 & 0.369 & 1.026 & 0.660 & 0.112 & 0.015 &  A+B \\ 
 2002.94 &12617.46 &12592.03 &12642.89 & 31 & 8.673 & 0.279 & 1.012 & 0.677 & 0.092 & 0.013 & A\\
 2003.10 &12678.85 &12643.94 &12713.76 & 58 & 8.660 & 0.257 & 1.010 & 0.644 & 0.081 & 0.013 & A\\
 2003.27 &12737.25 &12718.79 &12755.72 & 38 & 8.612 & 0.291 & 1.011 & 0.657 & 0.084 & 0.012 & A\\
 2003.42 &12791.66 &12764.66 &12818.66 & 38 & 8.616 & 0.313 & 1.026 & 0.659 & 0.087 & 0.010 & A\\
 2003.96 &12992.44 &12961.02 &13023.87 & 50 & 8.659 & 0.255 & 1.021 & 0.671 & 0.065 & 0.016 & A\\
 2004.15 &13062.29 &13031.83 &13092.75 & 47 & 8.689 & 0.226 & 1.021 & 0.658 & 0.052 & 0.011 & A\\
 2004.30 &13117.17 &13094.68 &13139.66 & 37 & 8.706 & 0.147 & 1.028 & 0.645 & 0.047 & 0.023 & A	\\
 2005.05 &13390.92 &13323.03 &13458.82 & 49 & 8.746 & 0.140 & 1.026 & 0.673 & 0.038 & 0.018 & A\\
\hline
\multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf \object{RS CVn}} \\
1990.23 & 7976.34 & 7897.01 & 8055.67    & 63   & 8.057 & 0.142 & 0.589 & 0.079 & 0.034 & 0.011 &A \\
 1991.24 & 8343.34 & 8245.02 & 8441.65    & 104 & 8.060 & 1.103 & 0.609 & 0.084 & 0.256 & 0.010 & A \\
 1992.19 & 8692.41 & 8605.04 & 8779.79    & 66   & 8.036 & 0.758 & 0.596 & 0.082 & 0.129 & 0.010 & A \\
 1993.24 & 9073.22 & 8964.05 & 9182.38    & 120 & 8.008 & 1.160 & 0.612 & 0.093 & 0.195 & 0.010 & A + B\\
 1994.24 & 9438.84 & 9335.04 & 9542.65    & 121 & 8.013 & 1.104 & 0.619 & 0.092 & 0.249 & 0.011 & A  + B\\
 1995.33 & 9837.53 & 9770.40 & 9904.66    & 93   & 7.973 & 1.003 & 0.661 & 0.156 & 0.328 & 0.007 & A  + B\\
  1996.19 &10153.84 &10091.99 &10215.69 & 24 & 7.971 & 0.977 & 0.627 & 0.123 & 0.260 & 0.009 &A + B \\
 1997.03 &10462.40 &10405.04 &10519.76 & 92   & 7.975 & 1.145 & 0.624 & 0.099 & 0.259 & 0.008 &A  + B\\
 1997.36 &10578.73 &10520.78 &10636.67 & 122 & 7.977 & 1.192 & 0.627 & 0.109 & 0.285 & 0.008 &A  + B\\
 1998.20 &10884.86 &10772.04 &10997.68 & 209 & 7.948 & 1.310 & 0.618 & 0.102 & 0.251 & 0.008 &A  + B\\
 1999.01 &11183.75 &11139.03 &11228.46 & 80   & 7.946 & 1.362 & 0.614 & 0.083 & 0.232 & 0.009 & A  + B\\
 1999.35 &11304.61 &11230.58 &11378.64 & 119 & 7.927 & 1.417 & 0.621 & 0.095 & 0.290 & 0.009 & A + B \\
 2000.04 &11558.96 &11505.03 &11612.89 & 76   & 7.964 & 1.258 & 0.636 & 0.107 & 0.337 & 0.009 & A  + B\\
 2000.35 &11670.52 &11614.63 &11726.40 & 93   & 7.947 & 1.163 & 0.622 & 0.113 & 0.254 & 0.009 & A  + B\\
 2001.42 &12061.54 &11872.03 &12251.05 & 128 & 7.941 & 0.981 & 0.637 & 0.122 & 0.254 & 0.008 & A  + B\\
 2002.29 &12381.84 &12314.94 &12448.74 & 108 & 7.934 & 0.880 & 0.614 & 0.108 & 0.169 & 0.008 & A \\
 2003.22 &12718.33 &12613.00 &12823.66 & 137 & 7.962 & 1.032 & 0.628 & 0.111 & 0.259 & 0.016 & A \\
 2004.08 &13033.96 &12972.02 &13095.90 & 47 & 7.976 & 1.074 & 0.633 & 0.123 &  0.287 & 0.014 & A\\
  2004.76 &13282.22 &13102.75 &13461.69 & 98 & 7.981 & 1.271 & 0.613 & 0.091 & 0.248 & 0.015 & A\\
 \hline
\multicolumn{12}{l}{ }\\
\multicolumn{11}{c}{\bf \object{V775 Her}} \\
 1990.40 & 8039.40 & 8032.86 & 8045.94 &  6 & 8.091 & 0.163 & 0.911 & -- & 0.065 & 0.012 & A\\
 1990.82 & 8192.62 & 8173.66 & 8211.57 & 18 & 8.159 & 0.086 & 0.919 & 0.627 & 0.028 & 0.012 & A \\
 1991.30 & 8365.97 & 8359.97 & 8371.97 & 10 & 8.135 & 0.081 & 0.906 & 0.593 & 0.028 & 0.009 & A \\
 1991.42 & 8409.44 & 8387.90 & 8430.98 & 21 & 8.144 & 0.107 & 0.909 & 0.613 & 0.035 & 0.008 & A \\
 1991.80 & 8549.13 & 8530.66 & 8567.59 & 17 & 8.179 & 0.098 & 0.908 & -- & 0.033 & 0.008 & A \\
 1992.35 & 8749.40 & 8718.97 & 8779.82 & 26 & 8.159 & 0.160 & 0.910 & 0.609 & 0.051 & 0.008 & A \\
 1992.47 & 8795.92 & 8781.92 & 8809.93 & 20 & 8.156 & 0.147 & 0.907 & 0.594 & 0.043 & 0.010 & A \\
 1992.84 & 8929.10 & 8911.63 & 8946.56 & 15 & 8.197 & 0.093 & 0.919 & 0.632 & 0.031 & 0.010 & A \\
 1993.32 & 9106.45 & 9101.93 & 9110.97 &  9 & 8.245 & 0.057 & 0.921 & 0.655 & 0.020 & 0.010 & A \\
 1993.48 & 9161.86 & 9127.89 & 9195.84 & 28 & 8.208 & 0.145 & 0.921 & 0.665 & 0.055 & 0.010 & A \\
 1994.02 & 9360.54 & 9219.53 & 9501.54 & 19 & 8.204 & 0.110 & 0.923 & 0.630 & 0.036 & 0.012 & A+B\\
 1994.50 & 9534.57 & 9505.59 & 9563.54 & 23 & 8.226 & 0.066 & 0.918 & 0.634 & 0.017 & 0.010 & A+B\\
 1995.45 & 9881.72 & 9853.56 & 9909.88 & 31 & 8.211 & 0.090 & 0.921 & 0.674 & 0.027 & 0.008 & A+B \\
 1995.79 &10006.60 & 9982.63 &10030.56 & 25 & 8.225 & 0.055 & 0.917 & 0.643 & 0.015 & 0.007 & A+B \\
 1996.48 &10257.70 &10210.86 &10304.54 & 20 & 8.128 & 0.116 & 0.914 & 0.628 & 0.029 & 0.010 & A+B \\
 1997.17 &10512.50 &10498.04 &10526.96 & 18 & 8.147 & 0.092 & 0.914 & 0.621 & 0.029 & 0.008 & A \\
 1997.29 &10556.43 &10527.95 &10584.91 & 34 & 8.131 & 0.084 & 0.911 & 0.611 & 0.021 & 0.008 & A \\
 1997.42 &10599.87 &10590.77 &10608.97 & 18 & 8.117 & 0.107 & 0.915 & 0.610 & 0.035 & 0.008 & A \\
 1997.47 &10620.38 &10609.83 &10630.93 & 31 & 8.079 & 0.150 & 0.911 & 0.630 & 0.039 & 0.008 & A \\
 1997.60 &10667.01 &10644.54 &10689.47 & 17 & 8.121 & 0.096 & 0.904 & 0.610 & 0.033 & 0.008 & B \\
 1997.76 &10726.47 &10704.29 &10748.64 & 22 & 8.128 & 0.098 & 0.913 & 0.635 & 0.028 & 0.006 & A+B \\
 1997.87 &10766.59 &10751.62 &10781.56 & 13 & 8.120 & 0.124 & 0.914 & 0.629 & 0.049 & 0.006 & A \\
 1998.17 &10877.50 &10857.05 &10897.95 & 18 & 8.135 & 0.054 & 0.906 & 0.616 & 0.015 & 0.007 & A \\
 1998.28 &10914.90 &10903.94 &10925.86 & 19 & 8.101 & 0.089 & 0.906 & 0.593 & 0.029 & 0.007 & A \\
 1998.36 &10943.91 &10929.87 &10957.94 & 14 & 8.101 & 0.110 & 0.897 & 0.627 & 0.039 & 0.007 & A \\
 1998.61 &11037.51 &10966.79 &11108.24 & 32 & 8.105 & 0.090 & 0.904 & 0.619 & 0.029 & 0.007 & A+B \\
 1998.86 &11129.10 &11115.64 &11142.57 & 20 & 8.067 & 0.119 & 0.903 & 0.612 & 0.041 & 0.007 & A \\
 1999.15 &11237.04 &11223.05 &11251.03 & 10 & 8.066 & 0.127 & 0.892 & 0.595 & 0.047 & 0.007 & A \\
 1999.27 &11277.41 &11257.97 &11296.85 & 21 & 8.045 & 0.120 & 0.897 & 0.594 & 0.033 & 0.007 & A+B \\
 1999.38 &11316.37 &11300.85 &11331.90 & 25 & 8.063 & 0.093 & 0.902 & 0.593 & 0.030 & 0.007 & A+B \\
 1999.47 &11348.90 &11334.83 &11362.96 & 18 & 8.035 & 0.125 & 0.903 & 0.616 & 0.036 & 0.007 & A \\
 1999.77 &11461.15 &11447.65 &11474.65 & 26 & 8.093 & 0.084 & 0.897 & 0.611 & 0.027 & 0.007 & A \\
 1999.85 &11491.11 &11475.65 &11506.57 & 24 & 8.102 & 0.057 & 0.899 & 0.604 & 0.017 & 0.007 & A \\
 2000.19 &11613.48 &11604.01 &11622.95 & 14 & 8.079 & 0.140 & 0.903 & 0.599 & 0.052 & 0.008 & A \\
 2000.28 &11647.90 &11628.94 &11666.86 & 29 & 8.058 & 0.185 & 0.902 & 0.602 & 0.062 & 0.008 & A+B \\
 2000.38 &11684.34 &11667.91 &11700.78 & 18 & 8.083 & 0.135 & 0.904 & 0.605 & 0.045 & 0.008 & A \\
 2000.50 &11726.22 &11701.93 &11750.52 & 22 & 8.096 & 0.123 & 0.894 & 0.617 & 0.033 & 0.009 & A+B \\
 2000.80 &11839.10 &11810.64 &11867.57 & 25 & 8.083 & 0.147 & 0.906 & 0.597 & 0.053 & 0.008 & A \\
 2001.20 &11983.01 &11958.04 &12007.99 & 19 & 8.069 & 0.123 & 0.911 & 0.591 & 0.033 & 0.008 & A \\
 2001.42 &12062.21 &12014.89 &12109.53 & 43 & 8.055 & 0.170 & 0.906 & 0.606 & 0.054 & 0.008 & A+B \\
 2001.75 &12184.01 &12170.35 &12197.67 & 22 & 8.083 & 0.140 & 0.909 & 0.602 & 0.046 & 0.008 & A+B \\
 2001.83 &12214.62 &12198.67 &12230.58 & 17 & 8.110 & 0.111 & 0.898 & 0.608 & 0.037 & 0.008 & A+B \\
 2002.19 &12345.49 &12328.04 &12362.93 & 17 & 8.039 & 0.130 & 0.897 & 0.584 & 0.041 & 0.008 & A \\
 2002.27 &12373.91 &12365.92 &12381.90 & 10 & 8.052 & 0.134 & 0.894 & 0.568 & 0.049 & 0.008 & A \\
 2002.42 &12427.39 &12397.90 &12456.88 & 26 & 8.077 & 0.076 & 0.897 & 0.565 & 0.023 & 0.012 & A \\
 2002.81 &12570.65 &12537.74 &12603.56 & 22 & 8.077 & 0.134 & 0.895 & 0.606 & 0.049 & 0.013 & A\\
 2003.21 &12714.98 &12693.04 &12736.92 & 15 & 8.055 & 0.102 & 0.896 & 0.573 & 0.031 & 0.016 & A\\
 2003.43 &12796.97 &12772.97 &12820.96 & 14 & 8.024 & 0.195 & 0.898 & 0.600 & 0.071 & --    & A\\
 2003.75 &12913.66 &12896.67 &12930.65 & 20 & 8.067 & 0.107 & 0.893 & 0.610 & 0.033 & 0.009 & A\\
 2003.85 &12949.60 &12932.64 &12966.57 & 20 & 8.059 & 0.093 & 0.890 & 0.589 & 0.027 & 0.013 & A\\
 2004.19 &13075.48 &13058.03 &13092.93 & 10 & 8.051 & 0.117 & 0.886 & 0.549 & 0.043 & 0.013 & A\\
 2004.32 &13120.86 &13102.89 &13138.82 & 18 & 8.022 & 0.114 & 0.887 & 0.562 & 0.036 & 0.15 & A\\
 2004.45 &13170.37 &13148.80 &13191.95 & 13 & 8.022 & 0.125 & 0.891 & 0.584 & 0.040 & 0.013 & A\\
 2004.92 &13341.85 &13255.69 &13428.02 & 29 & 8.033 & 0.129 & 0.897 & 0.594 & 0.036 & 0.013 & A\\
\hline
\multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf \object{AR Lac}} \\
1990.25 & 7982.74 & 7896.57 & 8068.92 & 21 & 6.105 & 0.624 & 0.771 & 0.311 & 0.186 & 0.010  & A \\
 1990.86 & 8206.22 & 8143.88   & 8268.56 & 54 & 6.093 & 0.608 & 0.787 & 0.309 & 0.205 & 0.010 &  A \\
 1991.71 & 8517.76 & 8403.96   & 8631.57 & 66 & 6.084 & 0.648 & 0.781 & 0.327 & 0.218 & 0.010 &  A \\
 1992.67 & 8866.79 & 8759.98   & 8973.60 & 90 & 6.096 & 0.618 & 0.766 & 0.287 & 0.118 & 0.006 &  A+B \\
 1993.71 & 9247.57 & 9139.56   & 9355.57 &108 & 6.053 & 0.665 & 0.760 & 0.285 & 0.156 &0.004 &   A+B \\
 1994.65 & 9590.16 & 9518.97   & 9661.35 & 43 & 6.093 & 0.418 & 0.743 & 0.278 & 0.089 & 0.007 &  A+B \\
 1995.57 & 9924.63 & 9877.87   & 9971.40 & 40 & 6.079 & 0.162 & 0.742 & 0.301 & 0.039 &0.010 &   A \\
 1995.87 &10036.20 & 9981.81  &10090.58 & 42 & 6.073 & 0.391 & 0.754 & 0.278 & 0.057 & 0.010 &  A+B \\
  1996.74 &10354.02 &10254.47 &10453.58 & 75 & 6.081 & 0.689 & 0.774 & 0.297 & 0.158 &0.010 &  A+B \\
 1997.40 &10596.43 &10557.00 &10635.85 & 43 & 6.124 & 0.080 & 0.755 & 0.286 & 0.018 &0.010 &  A+B \\
 1997.59 &10663.02 &10644.40 &10681.65 & 38 & 6.095 & 0.698 & 0.763 & 9.999 & 0.154 &0.010 &  A+B \\
 1997.84 &10755.46 &10689.36 &10821.57 &1057& 6.107 & 0.705 & 0.803 & 0.385 & 0.233 &0.010 &  A+B \\
 1998.40 &10961.44 &10925.99 &10996.89 & 41 & 6.120 & 0.645 & 0.761 & 0.294 &0.155 &0.010 &  A+B \\
 1998.87 &11133.19 &11078.81 &11187.57 & 41 & 6.111 & 0.647 & 0.758 & 0.301 & 0.136 & 0.010 &  A+B \\
 1999.45 &11342.26 &11293.99 &11390.54 & 63 & 6.095 & 0.634 & 0.786 & 0.330 & 0.222 & 0.010 &  B \\
 1999.81 &11476.10 &11401.63 &11550.57 & 70 & 6.084 & 0.651 & 0.771 & 0.311 & 0.205 & 0.010 &  B \\
 2000.45 &11709.31 &11658.99 &11759.62 & 50 & 6.119 & 0.644 & 0.766 & 0.332 & 0.223 & 0.010 &  B \\
 2000.84 &11853.21 &11805.80 &11900.61 & 81 & 6.118 & 0.641 & 0.756 & 0.301 & 0.148 & 0.010 &  A \\
 2001.66 &12151.78 &12020.99 &12282.57 & 97 & 6.090 & 0.635 & 0.769 & 0.294 & 0.182 & 0.010 &  A+B \\
 2002.66 &12517.28 &12390.99 &12643.58 & 91 & 6.100 & 0.660 & 0.768 & 0.280 & 0.184 & 0.010 &  A+B \\
 2003.40 &12785.43 &12750.00 &12820.87 & 19 & 6.171 & 0.651 & 0.806 & 0.341 & 0.270 & 0.010 &  A \\
2003.85 &12951.23 &12894.88 &13007.58 & 54 & 6.107 & 0.670 & 0.770 & 0.282 & 0.183 & 0.010 & A \\
  2004.66 &13247.28 &13123.98 &13370.59 & 64 & 6.116 & 0.533 & 0.770 & 0.284 & 0.118 & 0.011 & A\\
 \hline
 \multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf \object{SZ Psc}} \\
1993.83 & 9289.87 & 9228.49 & 9351.25 & 19 & 7.316 & 0.118 & 0.839 & 0.350 &
 0.035 & 0.010 & B \\
 1994.74 & 9623.38 & 9541.51 & 9705.26 & 61 & 7.285 & 0.258 & 0.848 & 0.387 &
 0.061 & 0.012 & B \\
 1995.70 & 9974.43 & 9905.56 &10043.29 & 22 & 7.270 & 0.158 & 0.838 & 0.354 &
 0.049 & 0.021 & B \\
 1996.53 &10278.50 &10252.57 &10304.42 & 17 & 7.289 & 0.137 & 0.824 & 0.349 &
 0.036 & 0.02  & B \\
 1996.83 &10385.89 &10374.46 &10397.31 &  7 & 7.299 & 0.129 & 0.851 & 0.332 &
 0.052 & 0.011 & B \\
 1997.83 &10753.79 &10702.34 &10805.25 & 13 & 7.276 & 0.397 & 0.854 & 0.356 &
 0.101 & 0.016 & B \\
 1998.67 &11061.44 &11039.42 &11083.47 & 24 & 7.271 & 0.276 & 0.850 & 0.356 &
 0.076 & 0.011 & B \\
 1998.93 &11154.31 &11121.36 &11187.26 & 22 & 7.296 & 0.379 & 0.868 & 0.438 &
 0.136 & 0.013 & B \\
 \hline
\multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf \object{II Peg}} \\
1992.04 & 8638.09 & 8623.60 & 8652.57 &  7 & 7.482 & 0.125 & 1.012 & 0.691 & 0.042 & 0.008 & A\\
 1992.50 & 8806.43 & 8802.94 & 8809.92 &  6 & 7.537 & 0.093 & 1.021 & 0.683 & 0.045 & 0.009 & A\\
 1992.72 & 8887.66 & 8846.52 & 8928.80 & 20 & 7.497 & 0.168 & 1.028 & 0.665 & 0.052 & 0.006 & A+B\\
 1992.90 & 8952.05 & 8948.39 & 8955.71 & 16 & 7.508 & 0.167 & 1.030 & 0.667 & 0.066 & 0.008 & A\\
 1993.52 & 9178.44 & 9160.97 & 9195.92 &  8 & 7.437 & 0.230 & 1.014 & 0.642 & 0.077 & 0.005 & A\\
 1993.76 & 9265.18 & 9250.87 & 9279.49 & 31 & 7.439 & 0.258 & 1.031 & 0.661 & 0.094 & 0.007 & A+B\\
 1993.94 & 9329.67 & 9299.74 & 9359.60 & 10 & 7.492 & 0.220 & 1.025 & 0.676 & 0.073 & 0.012 & A\\
 1994.58 & 9564.07 & 9541.54 & 9586.59 & 15 & 7.439 & 0.260 & 1.028 & 1.391 & 0.099 & 0.010   &  B\\
 1994.77 & 9634.00 & 9607.47 & 9660.52 & 18 & 7.452 & 0.228 & 1.340 & 1.243 & 0.078 & 0.010 & B\\
 1994.94 & 9695.85 & 9676.36 & 9715.34 & 14 & 7.479 & 0.185 & 1.026 & 1.064 & 0.067 & 0.009  & B\\
 1995.49 & 9895.26 & 9878.93 & 9911.60 & 20 & 7.489 & 0.220 & 0.666 & 1.021 & 0.080 & 0.008 & A+B\\
 1995.76 & 9995.13 & 9981.82 &10008.43 & 35 & 7.533 & 0.187 & 1.362 & 1.184 & 0.060 & 0.007 & A+B\\
 1995.89 &10044.52 &10014.72 &10074.31 & 39 & 7.528 & 0.186 & 1.082 & 1.025 &0.055  & 0.011 & A+B\\
 1996.49 &10263.54 &10247.56 &10279.52 & 16 & 7.418 & 0.300 & 0.993 & 0.689 &0.096  & 0.010  & B\\
 1996.58 &10294.53 &10289.55 &10299.50 &  9 & 7.435 & 0.228 & 1.051 & 0.659 & 0.074 & 0.009   & B\\
 1996.61 &10307.49 &10299.50 &10315.48 & 11 & 7.425 & 0.289 & 1.040 & 0.640 & 0.110 & 0.010 & B\\
 1996.85 &10395.61 &10392.70 &10398.51 & 20 & 7.432 & 0.333 & 1.029 & 0.660 & 0.112 & ---   & B\\
 1996.91 &10415.96 &10401.65 &10430.27 & 25 & 7.452 & 0.291 & 1.024 & 0.655 & 0.103 & 0.006 & A+B\\
 1996.99 &10445.42 &10436.23 &10454.60 & 16 & 7.471 & 0.284 & 0.972 & 1.499 & 0.103 & 0.005 & A\\
 1997.05 &10469.59 &10457.59 &10481.58 & 11 & 7.477 & 0.284 & 1.024 & 0.640 & 0.111 & 0.009 & A\\
 1997.46 &10615.92 &10596.96 &10634.87 & 33 & 7.453 & 0.296 & 1.024 & 0.672 & 0.106 & 0.011 & A\\
 1997.62 &10673.99 &10644.46 &10703.53 & 37 & 7.418 & 0.331 & 1.049 & 0.635 & 0.104 & ---   & B\\
 1997.74 &10719.64 &10714.78 &10724.49 & 28 & 7.480 & 0.330 & 1.025 & 0.677 & 0.124 & ---   & B\\
 1997.89 &10772.89 &10740.46 &10805.33 & 38 & 7.476 & 0.337 & 1.021 & 0.674 & 0.119 & 0.007 & A+B\\
 1998.04 &10828.59 &10814.60 &10842.59 & 11 & 7.473 & 0.263 & 1.001 & 0.669 & 0.089 & 0.005 & A\\
 1998.46 &10981.93 &10966.95 &10996.91 & 22 & 7.486 & 0.198 & 1.020 & 0.676 & 0.070 & 0.006 & A\\
 1998.79 &11103.14 &11078.84 &11127.44 & 51 & 7.494 & 0.259 & 1.028 & 0.667 & 0.084 & 0.007 & A+B\\
 1998.96 &11165.15 &11128.71 &11201.59 & 50 & 7.445 & 0.348 & 1.023 & 0.662 & 0.112 & 0.005 & A+B\\
 1999.49 &11358.80 &11324.97 &11392.62 & 23 & 7.470 & 0.463 & 1.041 & 0.686 & 0.145 & 0.009 & A+B\\
 1999.77 &11462.31 &11429.84 &11494.77 & 43 & 7.410 & 0.485 & 1.024 & 0.663 & 0.164 & 0.005 & A\\
 1999.97 &11533.66 &11495.74 &11571.59 & 54 & 7.414 & 0.529 & 1.025 & 0.662 & 0.178 & 0.009 & A+B\\
 2000.45 &11710.46 &11689.97 &11730.96 & 18 & 7.435 & 0.584 & 1.028 & 0.674 & 0.197 & 0.010 & A\\
 2000.61 &11767.59 &11735.53 &11799.64 & 19 & 7.497 & 0.317 & 1.035 & 0.677 & 0.110 & ---   & B\\
 2000.89 &11869.55 &11803.51 &11935.58 & 80 & 7.376 & 0.671 & 1.024 & 0.666 & 0.217 & 0.008 & A+B\\
 2001.43 &12067.46 &12055.97 &12078.95 & 13 & 7.483 & 0.349 & 1.023 & 0.686 & 0.123 & 0.009 & A\\
 2001.77 &12191.62 &12157.47 &12225.78 & 49 & 7.536 & 0.270 & 1.032 & 0.675 &0.087  & 0.006 & A+B\\
 2001.97 &12264.68 &12228.77 &12300.59 & 37 & 7.571 & 0.205 & 1.024 & 0.674 &0.062  & 0.010 & A+B\\
 2002.55 &12474.77 &12422.96 &12526.57 & 24 & 7.445 & 0.348 & 1.029 & 0.656 & 0.107 & 0.014 & A+B\\
 2002.90 &12604.73 &12537.87 &12671.58 & 77 & 7.396 & 0.391 & 1.016 & 0.662 & 0.128 & 0.010 & A\\
 2003.45 &12805.43 &12783.97 &12826.88 & 17 & 7.452 & 0.425 & 1.015 & 0.680 & 0.148 & 0.009 & A\\
 2003.64 &12873.90 &12828.88 &12918.91 & 30 & 7.482 & 0.321 & 1.024 & 0.667 & 0.104 & 0.009 & A\\
 2003.85 &12951.75 &12923.80 &12979.69 & 39 & 7.478 & 0.257 & 1.019 & 0.665 & 0.083 & 0.014 & A\\
 2004.00 &13006.12 &12980.66 &13031.58 & 22 & 7.525 & 0.202 & 1.016 & 0.640 & 0.059 & 0.011 &A\\
 2004.45 &13170.93 &13149.97 &13191.88 & 17 & 7.476 & 0.175 & 1.000 & 0.664 & 0.061 & 0.010 & A\\
 2004.80 &13296.78 &13258.85 &13334.70 & 55 & 6.981 & 0.661 & 1.015 & 0.666 & 0.108 & 0.010 & A\\
\hline
\multicolumn{12}{l}{}\\
\multicolumn{12}{c}{\bf \object{BY Dra}} \\
 1990.37 & 8025.96 & 8005.99 & 8045.93 & 15 & 8.137 & 0.067 & 1.162 & --- & 0.023 & --     & A \\
 1990.79 & 8180.14 & 8173.66 & 8186.63 & 10 & 8.210 & 0.076 & 1.180 & 1.035 & 0.027 &0.006& A \\
 1990.86 & 8206.57 & 8201.59 & 8211.56 &  6 & 8.196 & 0.075 & 1.183 & --- & 0.025 &0.009& A \\
 1991.30 & 8366.48 & 8359.97 & 8372.99 & 11 & 8.221 & 0.047 & 1.178 & 1.045 & 0.015 &0.008& A \\
 1991.38 & 8394.93 & 8387.90 & 8401.96 & 12 & 8.196 & 0.078 & 1.179 & 1.062 & 0.025 &0.006& A \\
 1991.80 & 8550.12 & 8532.65 & 8567.59 & 17 & 8.173 & 0.061 & 1.174 & --- & 0.022 &---& A \\
 1992.32 & 8737.97 & 8718.97 & 8756.98 & 20 & 8.074 & 0.112 & 1.169 & 1.048 & 0.036 &0.006& A \\
 1992.43 & 8779.45 & 8772.92 & 8785.97 & 13 & 8.075 & 0.076 & 1.164 & 1.056 & 0.027 &0.006& A \\
 1992.49 & 8803.36 & 8797.81 & 8808.91 & 13 & 8.073 & 0.080 & 1.171 & 1.076 &0.033 &0.008& A \\
 1992.71 & 8881.92 & 8861.48 & 8902.36 & 18 & 8.053 & 0.049 & 1.174 & 1.044 &0.014 &---& B \\
 1992.83 & 8927.96 & 8909.37 & 8946.55 & 17 & 8.057 & 0.051 & 1.167 & 1.041 & 0.018 &0.013& A+B \\
 1993.31 & 9101.42 & 9095.94 & 9106.91 &  8 & 8.003 & 0.098 & 1.167 & 1.049 & 0.035 &0.010& A \\
 1993.37 & 9124.44 & 9107.91 & 9140.97 & 14 & 8.014 & 0.098 & 1.161 & 1.045 & 0.031 &0.008& A \\
 1993.52 & 9176.20 & 9155.87 & 9196.54 & 23 & 8.027 & 0.050 & 1.160 & 1.062 & 0.015 &0.009& A+B \\
 1993.72 & 9252.67 & 9236.66 & 9268.68 & 14 & 8.045 & 0.030 & 1.172 & 1.035 & 0.010 &0.007& A+B \\
 1994.35 & 9480.92 & 9452.00 & 9509.84 &  9 & 8.092 & 0.044 & 1.163 & 1.003 & 0.013 &0.009& A+B \\
 1994.47 & 9524.80 & 9510.81 & 9538.80 & 13 & 8.083 & 0.040 & 1.169 & 1.028 & 0.013 &0.007& A+B \\
 1995.47 & 9887.95 & 9877.94 & 9897.95 & 17 & 8.094 & 0.052 & 1.172 & 1.079 & 0.015 &0.008& A \\
 1995.51 & 9904.93 & 9899.94 & 9909.92 & 15 & 8.100 & 0.037 & 1.170 & 1.064 & 0.010 &0.008& A \\
 1995.76 & 9994.14 & 9982.65 &10005.64 & 16 & 8.102 & 0.049 & 1.169 & 1.053 & 0.013 &0.008& A \\
 1995.83 &10020.11 &10006.64 &10033.58 & 11 & 8.110 & 0.038 & 1.168 & 1.050 & 0.013 &0.007& A \\
 1996.37 &10217.45 &10182.97 &10251.93 & 23 & 8.119 & 0.048 & 1.163 & 1.031 & 0.014 &0.008& A \\
 1997.14 &10500.01 &10482.06 &10517.96 & 22 & 8.164 & 0.049 & 1.182 & 1.042 & 0.014 &0.006& A \\
 1997.21 &10526.46 &10518.01 &10534.91 & 16 & 8.169 & 0.057 & 1.184 & 1.055 & 0.019 &0.009& A \\
 1997.27 &10546.90 &10535.91 &10557.90 & 24 & 8.163 & 0.073 & 1.180 & 1.044 & 0.024 &0.007& A \\
 1997.59 &10663.03 &10645.58 &10680.49 & 17 & 8.174 & 0.043 & 1.173 & 1.036 & 0.012 &---& A \\
 1998.22 &10893.93 &10868.00 &10919.86 &  5 & 8.162 & 0.051 & 1.184 & 1.035 & 0.021 &0.008& A+B \\
 1998.58 &11025.46 &11000.59 &11050.34 & 11 & 8.093 & 0.101 & 1.172 & 1.026 & 0.033 &---& B \\
 1998.69 &11067.30 &11058.31 &11076.30 & 11 & 8.094 & 0.096 & 1.192 & 0.990 & 0.029 &---& B \\
 1999.40 &11324.45 &11282.50 &11366.40 & 16 & 8.096 & 0.026 & 1.160 & 1.069 &0.007 &---& B \\
 2000.28 &11645.87 &11633.91 &11657.84 &  9 & 8.090 & 0.044 & 1.165 & 1.065 & 0.013 &0.010& A+B \\
 2000.55 &11743.53 &11735.57 &11751.48 & 10 & 8.062 & 0.029 & 1.183 & 1.017 & 0.010 &0.007& B \\
 2000.70 &11803.34 &11781.45 &11825.24 & 15 & 8.003 & 0.055 & 1.185 & 1.008 & 0.017 &0.008& B \\
 2001.44 &12070.36 &12047.78 &12092.94 & 26 & 8.084 & 0.037 & 1.164 & 1.045 & 0.011 & 0.006 & A+B \\
 2001.79 &12199.10 &12169.63 &12228.57 & 30 & 8.108 & 0.075 & 1.167 & 1.035 & 0.022 & 0.008 & A\\
 2002.39 &12417.30 &12395.82 &12438.78 & 11 & 8.068 & 0.176 & 1.166 & 1.023 & 0.059 & 0.011 & A\\
 2002.80 &12566.14 &12537.71 &12594.57 & 19 & 8.107 & 0.084 & 1.166 & 1.031 & 0.023 & 0.012 & A\\
 2003.24 &12724.98 &12694.00 &12755.96 & 23 & 8.143 & 0.068 & 1.176 & 1.038 & 0.020 & 0.010 & A \\
 2003.42 &12794.77 &12760.82 &12828.73 & 46 & 8.139 & 0.079 & 1.177 & 1.038 & 0.024 & 0.019 & A\\
  2003.79 &12927.61 &12895.65 &12959.57 & 29 & 8.175 & 0.094 & 1.177 & 1.034 & 0.030 & 0.011 & A\\
2004.44 &13166.85 &13141.78 &13191.91 & 19 & 8.222 & 0.057 & 1.173 & 1.103 & 0.014 & 0.012 & A\\
 2004.77 &13288.62 &13258.66 &13318.58 & 20 & 8.227 & 0.039 & 1.167 & 1.061 & 0.011 & 0.012 & A\\
\hline
\enddata
\end{deluxetable}
\clearpage

 \begin{deluxetable}{r@{\hspace{.01cm}} r@{\hspace{.15cm}} r@{\hspace{.15cm}} r@{\hspace{.15cm}} c@{\hspace{.01cm}} r@{\hspace{.15cm}} r@{\hspace{.15cm}} r@{\hspace{.15cm}} c@{\hspace{.01cm}} r@{\hspace{.15cm}} r@{\hspace{.15cm}} r@{\hspace{.15cm}} c@{\hspace{.01cm}}}
\tablecolumns{13}
\tablecaption{{ Summary of regression and correlation analyses: mean epoch of light curve, number of data points, slopes $b_{bv}$, $b_{ub}$ and $b_{ubv}$ along with correlation coefficients and significance levels.\label{coeff-rot}} }
\small
\tablewidth{0pt}
 \tablehead{
\colhead {HJD$_{\rm mean}$}   & \colhead {N$_V$} & \colhead {b$_{bv}$} & \colhead {r$_{bv}$ } & \colhead {$\alpha$}   & \colhead {N$_{BV}$} & \colhead {b$_{ub}$} & \colhead {r$_{ub}$ } &
 \colhead {$\alpha$}      & \colhead {N$_{UBV}$} & \colhead {b$_{ubv}$} & \colhead {r$_{ubv} $} &
 \colhead {$\alpha$}   \\
 }
\startdata
\multicolumn{13}{c}{\bf \object{AR Psc}} \\
   7136.6258 &  13 &  0.025 &  0.188 &         $\alpha>$0.2 &  13 &  0.155 &  0.188 &         $\alpha>$0.2 &  13 &  0.225 &  0.103 &         $\alpha>$0.2 \\
   7879.0872 &  13 & $-$0.077 & $-$0.351 &         $\alpha>$0.2 &  13 & $-$0.128 & $-$0.351 &         $\alpha>$0.2 &  13 & $-$0.641 & $-$0.547 &     0.1$<\alpha<$0.2 \\
   8195.3506 &  14 & $-$0.066 & $-$0.259 &         $\alpha>$0.2 &  14 & $-$0.165 & $-$0.269 &         $\alpha>$0.2 &  13 & $-$0.593 & $-$0.324 &         $\alpha>$0.2 \\
   8556.8265 &  11 & $-$0.332 & $-$0.722 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8621.6923 &  11 &  0.021 &  0.179 &         $\alpha>$0.2 &  11 & $-$0.233 &  0.304 &         $\alpha>$0.2 &   6 &  0.684 &  0.290 &         $\alpha>$0.2 \\
   8934.0984 &  20 & $-$0.016 & $-$0.059 &         $\alpha>$0.2 &  20 &  0.028 & $-$0.059 &         $\alpha>$0.2 &  20 & $-$0.327 & $-$0.132 &         $\alpha>$0.2 \\
   8994.9811 &  17 &  0.024 &  0.151 &         $\alpha>$0.2 &  17 &  0.083 &  0.151 &         $\alpha>$0.2 &  17 &  0.676 &  0.392 &         $\alpha>$0.2 \\
   9307.5154 &  28 &  0.018 &  0.064 &         $\alpha>$0.2 &  28 &  0.055 &  0.064 &         $\alpha>$0.2 &  28 & $-$0.206 & $-$0.269 &     0.1$<\alpha<$0.2 \\
   9593.0432 &  10 & $-$0.337 & $-$0.262 &         $\alpha>$0.2 &  10 & $-$0.674 & $-$0.262 &         $\alpha>$0.2 &  10 & $-$0.332 & $-$0.411 &         $\alpha>$0.2 \\
   9679.4076 &  11 & $-$0.175 & $-$0.454 &         $\alpha>$0.2 &  11 & $-$0.101 & $-$0.454 &         $\alpha>$0.2 &  11 &  0.057 &  0.029 &         $\alpha>$0.2 \\
   9898.4334 &   9 &  0.352 &  0.363 &         $\alpha>$0.2 &   9 & $-$0.355 &  0.224 &         $\alpha>$0.2 &   7 & $-$1.163 & $-$0.672 &    0.05$<\alpha<$0.1 \\
   9995.7969 &  21 & $-$0.384 & $-$0.447 &    0.05$<\alpha<$0.1 &  21 &  0.468 & $-$0.439 &    0.05$<\alpha<$0.1 &  20 & $-$0.760 & $-$0.607 &        $\alpha<$0.05 \\
  10029.0912 &  14 &  0.055 &  0.073 &         $\alpha>$0.2 &  14 &  0.079 &  0.003 &         $\alpha>$0.2 &  13 & $-$0.522 & $-$0.752 &        $\alpha<$0.05 \\
  10388.0969 &  10 & $-$0.599 & $-$0.619 &    0.05$<\alpha<$0.1 &  10 & $-$0.400 & $-$0.619 &    0.05$<\alpha<$0.1 &  10 &  0.054 &  0.089 &         $\alpha>$0.2 \\
  10429.0448 &  17 &  0.020 &  0.023 &         $\alpha>$0.2 &  17 &  0.072 &  0.023 &         $\alpha>$0.2 &  17 & $-$0.707 & $-$0.652 &        $\alpha<$0.05 \\
  10472.6067 &  14 &  0.120 &  0.217 &         $\alpha>$0.2 &  14 & $-$0.042 &  0.217 &         $\alpha>$0.2 &  14 & $-$0.916 & $-$0.667 &        $\alpha<$0.05 \\
  10728.0953 &  21 & $-$0.085 & $-$0.317 &         $\alpha>$0.2 &  21 &  0.043 & $-$0.317 &         $\alpha>$0.2 &  21 & $-$0.101 & $-$0.090 &         $\alpha>$0.2 \\
  10768.2086 &  16 &  0.032 &  0.090 &         $\alpha>$0.2 &  16 &  0.093 &  0.090 &         $\alpha>$0.2 &  16 &  0.107 &  0.087 &         $\alpha>$0.2 \\
  10806.1497 &  25 &  0.056 &  0.079 &         $\alpha>$0.2 &  25 &  0.407 &  0.072 &         $\alpha>$0.2 &  24 &  0.010 &  0.007 &         $\alpha>$0.2 \\
  10844.1016 &  14 & $-$0.147 & $-$0.355 &         $\alpha>$0.2 &  14 & $-$0.049 & $-$0.370 &         $\alpha>$0.2 &  13 & $-$1.234 & $-$0.524 &     0.1$<\alpha<$0.2 \\
  11051.4960 &   8 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
  11133.7373 &  61 & $-$0.000 & $-$0.002 &         $\alpha>$0.2 &  61 & $-$0.118 & $-$0.012 &         $\alpha>$0.2 &  59 & $-$0.151 & $-$0.132 &    0.05$<\alpha<$0.1 \\
  11209.1079 &  15 &  0.191 &  0.401 &         $\alpha>$0.2 &  15 & $-$0.165 &  0.401 &         $\alpha>$0.2 &  15 & $-$0.677 & $-$0.512 &     0.1$<\alpha<$0.2 \\
  11480.1051 &  26 & $-$0.258 & $-$0.211 &         $\alpha>$0.2 &  26 & $-$0.403 & $-$0.390 &    0.05$<\alpha<$0.1 &  22 & $-$0.152 & $-$0.111 &         $\alpha>$0.2 \\
  11529.7007 &  11 & $-$0.201 & $-$0.193 &         $\alpha>$0.2 &  11 &  0.210 & $-$0.193 &         $\alpha>$0.2 &  11 & $-$0.388 & $-$0.366 &         $\alpha>$0.2 \\
  11567.1414 &  19 & $-$0.233 & $-$0.463 &    0.05$<\alpha<$0.1 &  19 & $-$0.172 & $-$0.539 &        $\alpha<$0.05 &  17 & $-$0.343 & $-$0.243 &         $\alpha>$0.2 \\
  11792.5097 &  10 & $-$0.122 & $-$0.360 &         $\alpha>$0.2 &  10 & $-$0.534 & $-$0.332 &         $\alpha>$0.2 &   9 & $-$0.993 & $-$0.405 &         $\alpha>$0.2 \\
  11901.4973 &  18 & $-$0.007 & $-$0.069 &         $\alpha>$0.2 &  18 & $-$0.112 &  0.019 &         $\alpha>$0.2 &  17 &  0.006 &  0.003 &         $\alpha>$0.2 \\
  12206.9920 &  19 & $-$0.011 & $-$0.019 &         $\alpha>$0.2 &  19 &  0.155 &  0.178 &         $\alpha>$0.2 &  17 &  0.282 &  0.315 &         $\alpha>$0.2 \\
  12283.6701 &  12 &  0.033 &  0.111 &         $\alpha>$0.2 &  12 &  0.054 &  0.111 &         $\alpha>$0.2 &  12 &  0.684 &  0.360 &         $\alpha>$0.2 \\
  12555.1668 &  15 & $-$0.114 & $-$0.375 &         $\alpha>$0.2 &  15 & $-$0.071 & $-$0.375 &         $\alpha>$0.2 &  15 &  0.341 &  0.195 &         $\alpha>$0.2 \\
  12639.6684 &  15 & $-$0.058 & $-$0.104 &         $\alpha>$0.2 &  15 & $-$0.007 & $-$0.025 &         $\alpha>$0.2 &  14 & $-$0.688 & $-$0.610 &        $\alpha<$0.05 \\
  12915.4316 &  17 &  0.014 &  0.030 &         $\alpha>$0.2 &  17 & $-$0.118 &  0.030 &         $\alpha>$0.2 &  17 & $-$0.003 & $-$0.002 &         $\alpha>$0.2 \\
  12968.2463 &  26 &  0.066 &  0.108 &         $\alpha>$0.2 &  26 & $-$0.185 &  0.201 &         $\alpha>$0.2 &  25 & $-$0.004 & $-$0.003 &         $\alpha>$0.2 \\
  13336.7150 &  19 &  0.010 &  0.076 &         $\alpha>$0.2 &  19 & $-$0.030 &  0.076 &         $\alpha>$0.2 &  19 & $-$0.164 & $-$0.146 &         $\alpha>$0.2 \\   \hline
\multicolumn{13}{c}{\bf \object{VY Ari}}\\
  8545.8999 &  18 &  0.089 &  0.585 &        $\alpha<$0.05 &  18 & $-$0.223 &  0.510 &    0.05$<\alpha<$0.1 &   7 &  1.083 &  0.222 &         $\alpha>$0.2 \\
   8599.2819 &  15 &  0.150 &  0.648 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8662.1343 &  20 &  0.092 &  0.380 &     0.1$<\alpha<$0.2 &  20 &  0.354 &  0.383 &     0.1$<\alpha<$0.2 &  14 &  0.803 &  0.409 &     0.1$<\alpha<$0.2 \\
   8919.8557 &  28 &  0.178 &  0.616 &        $\alpha<$0.05 &  28 &  0.282 &  0.616 &        $\alpha<$0.05 &  28 &  0.855 &  0.627 &        $\alpha<$0.05 \\
   8961.2857 &  17 &  0.150 &  0.666 &        $\alpha<$0.05 &  17 &  0.396 &  0.666 &        $\alpha<$0.05 &  17 &  1.196 &  0.468 &     0.1$<\alpha<$0.2 \\
   9016.6426 &  15 &  0.209 &  0.598 &        $\alpha<$0.05 &  15 &  0.466 &  0.598 &        $\alpha<$0.05 &  15 &  1.739 &  0.751 &        $\alpha<$0.05 \\
   9246.9218 &  20 &  0.097 &  0.360 &     0.1$<\alpha<$0.2 &  20 &  0.045 &  0.360 &     0.1$<\alpha<$0.2 &  20 &  0.888 &  0.602 &        $\alpha<$0.05 \\
   9350.5797 &  23 &  0.179 &  0.792 &        $\alpha<$0.05 &  23 &  0.194 &  0.800 &        $\alpha<$0.05 &  22 & $-$0.172 & $-$0.067 &         $\alpha>$0.2 \\
   9398.6229 &  22 &  0.134 &  0.692 &        $\alpha<$0.05 &  22 &  0.276 &  0.766 &        $\alpha<$0.05 &  20 &  0.897 &  0.501 &        $\alpha<$0.05 \\
   9655.5283 &  28 &  0.160 &  0.611 &        $\alpha<$0.05 &  28 &  0.304 &  0.611 &        $\alpha<$0.05 &  28 &  0.761 &  0.527 &        $\alpha<$0.05 \\
   9745.9028 &  12 &  0.275 &  0.741 &        $\alpha<$0.05 &  12 &  0.297 &  0.741 &        $\alpha<$0.05 &  12 &  0.513 &  0.369 &         $\alpha>$0.2 \\
   9986.7266 &  17 &  0.133 &  0.586 &        $\alpha<$0.05 &  17 &  0.333 &  0.586 &        $\alpha<$0.05 &  17 &  1.281 &  0.503 &    0.05$<\alpha<$0.1 \\
  10018.2249 &  23 &  0.175 &  0.354 &     0.1$<\alpha<$0.2 &  23 &  0.308 &  0.563 &        $\alpha<$0.05 &  20 &  0.591 &  0.434 &    0.05$<\alpha<$0.1 \\
  10057.1718 &  22 &  0.270 &  0.469 &    0.05$<\alpha<$0.1 &  22 &  0.053 &  0.434 &    0.05$<\alpha<$0.1 &  14 &  0.044 &  0.064 &         $\alpha>$0.2 \\
  10110.1326 &  25 &  0.242 &  0.415 &    0.05$<\alpha<$0.1 &  25 &  0.685 &  0.428 &        $\alpha<$0.05 &  24 &  0.625 &  0.379 &    0.05$<\alpha<$0.1 \\
  10413.4382 &  16 &  0.032 &  0.105 &         $\alpha>$0.2 &  16 &  0.338 &  0.105 &         $\alpha>$0.2 &  16 &  0.106 &  0.055 &         $\alpha>$0.2 \\
  10475.8387 &  18 &  0.298 &  0.613 &        $\alpha<$0.05 &  18 &  0.244 &  0.613 &        $\alpha<$0.05 &  18 &  0.410 &  0.420 &     0.1$<\alpha<$0.2 \\
  10755.9646 &  14 &  0.135 &  0.253 &         $\alpha>$0.2 &  14 &  0.721 &  0.253 &         $\alpha>$0.2 &  14 & $-$0.021 & $-$0.010 &         $\alpha>$0.2 \\
  10839.3306 &  18 & $-$0.043 & $-$0.132 &         $\alpha>$0.2 &  18 &  0.106 & $-$0.132 &         $\alpha>$0.2 &  18 &  1.064 &  0.388 &     0.1$<\alpha<$0.2 \\
  10873.2576 &   7 &  0.242 &  0.636 &     0.1$<\alpha<$0.2 &   7 &  0.672 &  0.636 &     0.1$<\alpha<$0.2 &   7 &  1.081 &  0.385 &         $\alpha>$0.2 \\
  11070.0962 &  21 &  0.347 &  0.423 &    0.05$<\alpha<$0.1 &  21 &  0.314 &  0.423 &    0.05$<\alpha<$0.1 &  21 & $-$0.046 & $-$0.044 &         $\alpha>$0.2 \\
  11144.9690 &  10 &  0.052 &  0.337 &         $\alpha>$0.2 &  10 &  0.375 &  0.337 &         $\alpha>$0.2 &  10 & $-$0.248 & $-$0.072 &         $\alpha>$0.2 \\
  11194.4158 &  12 &  0.093 &  0.440 &         $\alpha>$0.2 &  12 &  0.037 &  0.440 &         $\alpha>$0.2 &  12 & $-$0.061 & $-$0.032 &         $\alpha>$0.2 \\
  11443.1494 &   4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
  11518.0303 &   6 &  0.023 &  0.212 &         $\alpha>$0.2 &   6 &  0.207 &  0.212 &         $\alpha>$0.2 &   6 &  0.676 &  0.262 &         $\alpha>$0.2 \\
  11817.9668 &  57 &  0.125 &  0.854 &        $\alpha<$0.05 &  57 &  0.181 &  0.854 &        $\alpha<$0.05 &  57 &  1.075 &  0.781 &        $\alpha<$0.05 \\
  11885.7026 &  25 &  0.130 &  0.928 &        $\alpha<$0.05 &  25 &  0.183 &  0.932 &        $\alpha<$0.05 &  24 &  1.256 &  0.893 &        $\alpha<$0.05 \\
  11934.1258 &  34 &  0.139 &  0.864 &        $\alpha<$0.05 &  34 &  0.219 &  0.913 &        $\alpha<$0.05 &  31 &  1.545 &  0.895 &        $\alpha<$0.05 \\
  12182.9254 &  31 &  0.162 &  0.630 &        $\alpha<$0.05 &  31 &  0.228 &  0.631 &        $\alpha<$0.05 &  30 & $-$0.159 & $-$0.098 &         $\alpha>$0.2 \\
  12220.2294 &  25 &  0.101 &  0.330 &     0.1$<\alpha<$0.2 &  25 &  0.294 &  0.395 &    0.05$<\alpha<$0.1 &  24 &  0.097 &  0.080 &         $\alpha>$0.2 \\
  12256.2544 &  19 &  0.267 &  0.783 &        $\alpha<$0.05 &  19 &  0.165 &  0.783 &        $\alpha<$0.05 &  19 &  0.273 &  0.243 &         $\alpha>$0.2 \\
  12296.6624 &  19 &  0.062 &  0.145 &         $\alpha>$0.2 &  19 &  0.455 &  0.145 &         $\alpha>$0.2 &  19 & $-$0.416 & $-$0.232 &         $\alpha>$0.2 \\
  12556.3662 &  29 &  0.024 &  0.063 &         $\alpha>$0.2 &  29 &  0.126 &  0.063 &         $\alpha>$0.2 &  29 &  0.568 &  0.311 &     0.1$<\alpha<$0.2 \\
  12608.7390 &  29 &  0.156 &  0.658 &        $\alpha<$0.05 &  29 & $-$0.096 &  0.654 &        $\alpha<$0.05 &  28 & $-$0.287 & $-$0.195 &         $\alpha>$0.2 \\
  12652.6279 &  28 &  0.184 &  0.570 &        $\alpha<$0.05 &  28 &  0.265 &  0.570 &        $\alpha<$0.05 &  28 &  0.244 &  0.140 &         $\alpha>$0.2 \\
  12917.3536 &  60 &  0.088 &  0.274 &        $\alpha<$0.05 &  60 &  0.136 &  0.280 &        $\alpha<$0.05 &  59 &  0.895 &  0.482 &        $\alpha<$0.05 \\
  12971.7784 &  43 &  0.131 &  0.289 &        $\alpha<$0.05 &  43 &  0.072 &  0.428 &        $\alpha<$0.05 &  42 &  0.424 &  0.279 &        $\alpha<$0.05 \\
  13026.6316 &  15 & $-$0.040 & $-$0.064 &         $\alpha>$0.2 &  15 &  0.188 & $-$0.064 &         $\alpha>$0.2 &  15 &  0.199 &  0.197 &         $\alpha>$0.2 \\
  13273.3853 &  36 &  0.038 &  0.190 &     0.1$<\alpha<$0.2 &  36 &  0.173 &  0.303 &        $\alpha<$0.05 &  34 &  0.114 &  0.083 &         $\alpha>$0.2 \\
  13348.7108 &  85 &  0.134 &  0.564 &        $\alpha<$0.05 &  85 &  0.306 &  0.564 &        $\alpha<$0.05 &  85 &  0.744 &  0.468 &        $\alpha<$0.05 \\ \hline
\multicolumn{13}{c}{\bf \object{UX Ari}}\\
 7907.7016 &  11 & $-$0.093 & $-$0.629 &    0.05$<\alpha<$0.1 &  11 & $-$0.238 & $-$0.610 &    0.05$<\alpha<$0.1 &   8 & $-$0.628 & $-$0.207 &         $\alpha>$0.2 \\
   7948.6402 &   9 & $-$0.104 & $-$0.343 &         $\alpha>$0.2 &   9 & $-$0.612 & $-$0.713 &        $\alpha<$0.05 &   6 &  1.667 &  0.697 &        $\alpha<$0.05 \\
   8188.9390 &  25 & $-$0.043 & $-$0.086 &         $\alpha>$0.2 &  25 & $-$0.145 & $-$0.603 &        $\alpha<$0.05 &  18 &  0.194 &  0.113 &         $\alpha>$0.2 \\
   8262.2590 &  17 &  0.167 &  0.323 &         $\alpha>$0.2 &  17 &  0.031 &  0.379 &         $\alpha>$0.2 &  16 & $-$0.158 & $-$0.082 &         $\alpha>$0.2 \\
   8555.4091 &  22 & $-$0.332 & $-$0.504 &    0.05$<\alpha<$0.1 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8655.6713 &  16 & $-$0.416 & $-$0.665 &        $\alpha<$0.05 &  16 & $-$0.209 & $-$0.631 &        $\alpha<$0.05 &  12 & $-$0.628 & $-$0.513 &    0.05$<\alpha<$0.1 \\
   8909.1695 &  29 & $-$0.122 & $-$0.480 &        $\alpha<$0.05 &  29 & $-$0.279 & $-$0.450 &        $\alpha<$0.05 &  26 &  0.354 &  0.272 &     0.1$<\alpha<$0.2 \\
   8964.7791 &  26 & $-$0.126 & $-$0.857 &        $\alpha<$0.05 &  26 & $-$0.247 & $-$0.852 &        $\alpha<$0.05 &  25 &  1.514 &  0.625 &        $\alpha<$0.05 \\
   9033.5275 &  19 & $-$0.128 & $-$0.813 &        $\alpha<$0.05 &  19 & $-$0.316 & $-$0.829 &        $\alpha<$0.05 &  13 &  1.513 &  0.674 &        $\alpha<$0.05 \\
   9285.9016 &  51 & $-$0.113 & $-$0.750 &        $\alpha<$0.05 &  51 & $-$0.291 & $-$0.746 &        $\alpha<$0.05 &  48 &  1.424 &  0.582 &        $\alpha<$0.05 \\
   9386.0149 &  10 & $-$0.170 & $-$0.670 &    0.05$<\alpha<$0.1 &  10 & $-$0.183 & $-$0.321 &         $\alpha>$0.2 &   9 & $-$0.387 & $-$0.197 &         $\alpha>$0.2 \\
   9655.5732 &  27 & $-$0.142 & $-$0.891 &        $\alpha<$0.05 &  27 & $-$0.317 & $-$0.891 &        $\alpha<$0.05 &  27 &  1.741 &  0.841 &        $\alpha<$0.05 \\
   9767.8683 &  15 & $-$0.155 & $-$0.723 &        $\alpha<$0.05 &  15 & $-$0.287 & $-$0.752 &        $\alpha<$0.05 &  14 &  0.679 &  0.400 &         $\alpha>$0.2 \\
  10009.8628 &  38 & $-$0.155 & $-$0.860 &        $\alpha<$0.05 &  38 & $-$0.319 & $-$0.861 &        $\alpha<$0.05 &  36 &  1.425 &  0.685 &        $\alpha<$0.05 \\
  10049.5516 &  13 & $-$0.212 & $-$0.795 &        $\alpha<$0.05 &  13 & $-$0.224 & $-$0.851 &        $\alpha<$0.05 &  11 &  1.121 &  0.682 &        $\alpha<$0.05 \\
  10107.9939 &  37 & $-$0.161 & $-$0.818 &        $\alpha<$0.05 &  37 & $-$0.347 & $-$0.818 &        $\alpha<$0.05 &  37 &  1.158 &  0.593 &        $\alpha<$0.05 \\
  10410.0522 &  31 & $-$0.159 & $-$0.868 &        $\alpha<$0.05 &  31 & $-$0.280 & $-$0.868 &        $\alpha<$0.05 &  31 &  1.174 &  0.636 &        $\alpha<$0.05 \\
  10463.4001 &  34 & $-$0.178 & $-$0.659 &        $\alpha<$0.05 &  34 & $-$0.295 & $-$0.659 &        $\alpha<$0.05 &  34 &  0.251 &  0.187 &         $\alpha>$0.2 \\
  10507.1169 &  10 & $-$0.163 & $-$0.836 &        $\alpha<$0.05 &  10 & $-$0.319 & $-$0.836 &        $\alpha<$0.05 &  10 &  1.195 &  0.661 &    0.05$<\alpha<$0.1 \\
  10720.6298 &  28 & $-$0.197 & $-$0.855 &        $\alpha<$0.05 &  28 & $-$0.276 & $-$0.858 &        $\alpha<$0.05 &  26 &  0.957 &  0.728 &        $\alpha<$0.05 \\
  10848.6371 &  49 & $-$0.158 & $-$0.777 &        $\alpha<$0.05 &  49 & $-$0.280 & $-$0.768 &        $\alpha<$0.05 &  47 &  1.229 &  0.552 &        $\alpha<$0.05 \\
  11096.2277 &  74 & $-$0.148 & $-$0.627 &        $\alpha<$0.05 &  74 & $-$0.210 & $-$0.629 &        $\alpha<$0.05 &  73 &  0.443 &  0.334 &        $\alpha<$0.05 \\
  11198.5990 &  53 & $-$0.129 & $-$0.393 &        $\alpha<$0.05 &  53 & $-$0.204 & $-$0.393 &        $\alpha<$0.05 &  53 &  0.307 &  0.288 &        $\alpha<$0.05 \\
  11461.9301 &  27 & $-$0.189 & $-$0.751 &        $\alpha<$0.05 &  27 & $-$0.330 & $-$0.751 &        $\alpha<$0.05 &  27 &  0.908 &  0.509 &        $\alpha<$0.05 \\
  11497.2370 &  34 & $-$0.141 & $-$0.465 &        $\alpha<$0.05 &  34 & $-$0.343 & $-$0.464 &        $\alpha<$0.05 &  33 &  0.289 &  0.193 &         $\alpha>$0.2 \\
  11580.6878 &  37 & $-$0.154 & $-$0.562 &        $\alpha<$0.05 &  37 & $-$0.279 & $-$0.562 &        $\alpha<$0.05 &  37 &  0.874 &  0.520 &        $\alpha<$0.05 \\
  11795.0859 &  15 & $-$0.099 & $-$0.419 &         $\alpha>$0.2 &  15 & $-$0.110 & $-$0.419 &         $\alpha>$0.2 &  15 &  0.328 &  0.272 &         $\alpha>$0.2 \\
  11858.3076 &  95 & $-$0.227 & $-$0.582 &        $\alpha<$0.05 &  95 & $-$0.214 & $-$0.582 &        $\alpha<$0.05 &  95 &  0.090 &  0.062 &         $\alpha>$0.2 \\
  11939.6904 &  40 & $-$0.097 & $-$0.173 &     0.1$<\alpha<$0.2 &  40 & $-$0.215 & $-$0.173 &     0.1$<\alpha<$0.2 &  40 &  0.114 &  0.079 &         $\alpha>$0.2 \\
  12185.7589 &  22 & $-$0.368 & $-$0.299 &         $\alpha>$0.2 &  22 &  0.874 & $-$0.299 &         $\alpha>$0.2 &  22 &  0.209 &  0.100 &         $\alpha>$0.2 \\
  12239.3313 &  19 & $-$0.289 & $-$0.433 &     0.1$<\alpha<$0.2 &  19 &  0.441 & $-$0.433 &     0.1$<\alpha<$0.2 &  19 & $-$0.548 & $-$0.206 &         $\alpha>$0.2 \\
  12291.7150 &  15 & $-$0.445 & $-$0.785 &        $\alpha<$0.05 &  15 & $-$0.481 & $-$0.785 &        $\alpha<$0.05 &  15 &  0.960 &  0.582 &    0.05$<\alpha<$0.1 \\
  12590.3619 &  53 & $-$0.201 & $-$0.790 &        $\alpha<$0.05 &  53 & $-$0.254 & $-$0.777 &        $\alpha<$0.05 &  52 &  0.817 &  0.596 &        $\alpha<$0.05 \\
  12676.1944 &  19 & $-$0.267 & $-$0.868 &        $\alpha<$0.05 &  19 & $-$0.259 & $-$0.868 &        $\alpha<$0.05 &  19 &  0.661 &  0.622 &        $\alpha<$0.05 \\
  12915.9339 &  34 & $-$0.203 & $-$0.893 &        $\alpha<$0.05 &  34 & $-$0.340 & $-$0.898 &        $\alpha<$0.05 &  33 &  1.232 &  0.730 &        $\alpha<$0.05 \\
  13008.7147 &  35 & $-$0.198 & $-$0.861 &        $\alpha<$0.05 &  35 & $-$0.399 & $-$0.872 &        $\alpha<$0.05 &  33 &  1.440 &  0.780 &        $\alpha<$0.05 \\
  13348.2564 &  68 & $-$0.205 & $-$0.931 &        $\alpha<$0.05 &  68 & $-$0.360 & $-$0.931 &        $\alpha<$0.05 &  68 &  1.553 &  0.876 &        $\alpha<$0.05 \\\hline
\multicolumn{13}{c}{\bf \object{V711 Tau}}\\
   8181.9252 &  23 & $-$0.017 & $-$0.071 &         $\alpha>$0.2 &  23 & $-$0.223 & $-$0.071 &         $\alpha>$0.2 &  23 &  0.408 &  0.254 &         $\alpha>$0.2 \\
   8217.8541 &  15 & $-$0.052 & $-$0.352 &         $\alpha>$0.2 &  15 & $-$0.249 & $-$0.352 &         $\alpha>$0.2 &  15 &  0.888 &  0.246 &         $\alpha>$0.2 \\
   8266.1904 &  10 & $-$0.115 & $-$0.459 &         $\alpha>$0.2 &  10 & $-$0.330 & $-$0.459 &         $\alpha>$0.2 &  10 &  0.489 &  0.238 &         $\alpha>$0.2 \\
   8308.1247 &  16 & $-$0.031 & $-$0.109 &         $\alpha>$0.2 &  16 & $-$0.192 & $-$0.599 &        $\alpha<$0.05 &  13 &  0.757 &  0.324 &         $\alpha>$0.2 \\
   8540.3890 &  13 &  0.067 &  0.228 &         $\alpha>$0.2 &  13 &  0.149 & $-$0.342 &         $\alpha>$0.2 &  10 & $-$1.818 & $-$0.452 &         $\alpha>$0.2 \\
   8567.3503 &  14 & $-$0.151 & $-$0.478 &     0.1$<\alpha<$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8614.7424 &   9 & $-$0.047 & $-$0.216 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8661.1394 &  14 & $-$0.222 & $-$0.487 &     0.1$<\alpha<$0.2 &  14 & $-$0.383 & $-$0.364 &         $\alpha>$0.2 &  12 &  0.254 &  0.166 &         $\alpha>$0.2 \\
   9278.4112 &  24 &  0.104 &  0.501 &        $\alpha<$0.05 &  24 & $-$0.065 &  0.501 &        $\alpha<$0.05 &  24 & $-$0.148 & $-$0.145 &         $\alpha>$0.2 \\
   9315.6218 &  24 &  0.008 &  0.048 &         $\alpha>$0.2 &  24 & $-$0.095 & $-$0.117 &         $\alpha>$0.2 &  23 & $-$0.341 & $-$0.228 &         $\alpha>$0.2 \\
   9386.6440 &  29 & $-$0.157 & $-$0.588 &        $\alpha<$0.05 &  29 & $-$0.236 & $-$0.588 &        $\alpha<$0.05 &  29 &  0.632 &  0.463 &        $\alpha<$0.05 \\
   9996.9118 &  27 & $-$0.020 & $-$0.090 &         $\alpha>$0.2 &  27 & $-$0.114 & $-$0.090 &         $\alpha>$0.2 &  27 & $-$0.300 & $-$0.253 &         $\alpha>$0.2 \\
  10110.6600 &  17 & $-$0.084 & $-$0.225 &         $\alpha>$0.2 &  17 & $-$0.020 & $-$0.219 &         $\alpha>$0.2 &  16 & $-$0.121 & $-$0.083 &         $\alpha>$0.2 \\
  10415.7956 &  50 & $-$0.005 & $-$0.032 &         $\alpha>$0.2 &  50 & $-$0.193 & $-$0.079 &         $\alpha>$0.2 &  48 & $-$0.302 & $-$0.149 &    0.05$<\alpha<$0.1 \\
  10471.1731 &  39 & $-$0.115 & $-$0.545 &        $\alpha<$0.05 &  39 & $-$0.171 & $-$0.545 &        $\alpha<$0.05 &  39 &  0.267 &  0.211 &     0.1$<\alpha<$0.2 \\
  10743.9185 &  33 & $-$0.144 & $-$0.318 &    0.05$<\alpha<$0.1 &  33 & $-$0.217 & $-$0.318 &    0.05$<\alpha<$0.1 &  32 & $-$0.417 & $-$0.315 &    0.05$<\alpha<$0.1 \\
  10779.3259 &  28 &  0.080 &  0.192 &         $\alpha>$0.2 &  28 & $-$0.046 &  0.234 &         $\alpha>$0.2 &  27 & $-$0.134 & $-$0.098 &         $\alpha>$0.2 \\
  10811.2251 &  19 & $-$0.084 & $-$0.151 &         $\alpha>$0.2 &  19 & $-$0.181 & $-$0.151 &         $\alpha>$0.2 &  19 & $-$0.379 & $-$0.340 &         $\alpha>$0.2 \\
  10882.6177 &  11 & $-$0.043 & $-$0.112 &         $\alpha>$0.2 &  11 &  0.219 & $-$0.199 &         $\alpha>$0.2 &  10 & $-$0.952 & $-$0.447 &         $\alpha>$0.2 \\
  11085.5876 &  35 &  0.003 &  0.010 &         $\alpha>$0.2 &  35 &  0.045 & $-$0.275 &    0.05$<\alpha<$0.1 &  18 &  0.122 &  0.114 &         $\alpha>$0.2 \\
  11139.1783 &  31 & $-$0.017 & $-$0.092 &         $\alpha>$0.2 &  31 &  0.034 & $-$0.177 &         $\alpha>$0.2 &  24 & $-$0.281 & $-$0.280 &     0.1$<\alpha<$0.2 \\
  11208.6983 &  26 & $-$0.076 & $-$0.239 &         $\alpha>$0.2 &  26 & $-$0.090 & $-$0.239 &         $\alpha>$0.2 &  26 & $-$0.427 & $-$0.399 &    0.05$<\alpha<$0.1 \\
  11508.3168 &  47 & $-$0.080 & $-$0.377 &        $\alpha<$0.05 &  47 & $-$0.180 & $-$0.377 &        $\alpha<$0.05 &  47 & $-$0.063 & $-$0.039 &         $\alpha>$0.2 \\
  11597.1787 &  11 & $-$0.074 & $-$0.258 &         $\alpha>$0.2 &  11 & $-$0.232 & $-$0.510 &     0.1$<\alpha<$0.2 &  10 &  0.564 &  0.376 &         $\alpha>$0.2 \\
  11844.3396 &  39 & $-$0.064 & $-$0.285 &        $\alpha<$0.05 &  39 & $-$0.107 & $-$0.285 &        $\alpha<$0.05 &  39 & $-$0.253 & $-$0.222 &    0.05$<\alpha<$0.1 \\
  11913.5580 &  29 & $-$0.011 & $-$0.066 &         $\alpha>$0.2 &  29 & $-$0.180 & $-$0.066 &         $\alpha>$0.2 &  29 & $-$0.138 & $-$0.073 &         $\alpha>$0.2 \\
  12205.2265 &  31 & $-$0.046 & $-$0.217 &         $\alpha>$0.2 &  31 &  0.050 & $-$0.271 &     0.1$<\alpha<$0.2 &  30 & $-$0.409 & $-$0.336 &    0.05$<\alpha<$0.1 \\
  12267.7582 &   6 &  0.005 &  0.075 &         $\alpha>$0.2 &   6 & $-$0.290 &  0.075 &         $\alpha>$0.2 &   6 &  1.200 &  0.219 &         $\alpha>$0.2 \\
  12572.3722 &  21 & $-$0.155 & $-$0.319 &         $\alpha>$0.2 &  21 & $-$0.286 & $-$0.319 &         $\alpha>$0.2 &  21 & $-$0.403 & $-$0.304 &         $\alpha>$0.2 \\
  12985.2822 &  14 &  0.210 &  0.689 &        $\alpha<$0.05 &  14 & $-$0.461 &  0.689 &        $\alpha<$0.05 &  14 & $-$1.693 & $-$0.725 &        $\alpha<$0.05 \\
  13313.3627 &  28 & $-$0.103 & $-$0.362 &    0.05$<\alpha<$0.1 &  28 & $-$0.098 & $-$0.362 &    0.05$<\alpha<$0.1 &  28 &  0.471 &  0.262 &     0.1$<\alpha<$0.2 \\\hline
\multicolumn{13}{c}{\bf \object{EI Eri}}\\
  7136.7267 &  13 &  0.283 &  0.749 &        $\alpha<$0.05 &  13 &  0.121 &  0.749 &        $\alpha<$0.05 &  13 & $-$0.104 & $-$0.059 &         $\alpha>$0.2 \\
   7879.2407 &  10 &  0.251 &  0.889 &        $\alpha<$0.05 &  10 &  0.189 &  0.889 &        $\alpha<$0.05 &  10 &  0.337 &  0.247 &         $\alpha>$0.2 \\
   8199.4179 &  20 &  0.013 &  0.053 &         $\alpha>$0.2 &  20 &  0.138 &  0.076 &         $\alpha>$0.2 &  19 &  0.366 &  0.175 &         $\alpha>$0.2 \\
   8297.1721 &  15 & $-$0.367 & $-$0.520 &    0.05$<\alpha<$0.1 &  15 &  0.884 & $-$0.526 &    0.05$<\alpha<$0.1 &  13 & $-$0.994 & $-$0.494 &     0.1$<\alpha<$0.2 \\
   8555.3957 &  17 & $-$0.038 & $-$0.162 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8652.1660 &  15 &  0.058 &  0.070 &         $\alpha>$0.2 &  15 &  0.521 & $-$0.492 &     0.1$<\alpha<$0.2 &   8 & $-$0.297 & $-$0.157 &         $\alpha>$0.2 \\
   8914.3953 &  11 &  0.115 &  0.605 &    0.05$<\alpha<$0.1 &  11 & $-$0.173 &  0.709 &        $\alpha<$0.05 &   8 & $-$0.475 & $-$0.259 &         $\alpha>$0.2 \\
   9000.7026 &  23 & $-$0.019 & $-$0.047 &         $\alpha>$0.2 &  23 &  0.123 &  0.047 &         $\alpha>$0.2 &  20 & $-$0.160 & $-$0.076 &         $\alpha>$0.2 \\
   9264.9693 &  14 &  0.123 &  0.521 &     0.1$<\alpha<$0.2 &  14 &  0.189 &  0.519 &     0.1$<\alpha<$0.2 &  13 & $-$0.145 & $-$0.072 &         $\alpha>$0.2 \\
   9312.1507 &  60 &  0.125 &  0.292 &        $\alpha<$0.05 &  60 &  0.157 &  0.283 &        $\alpha<$0.05 &  59 &  0.123 &  0.111 &    0.05$<\alpha<$0.1 \\
   9372.9993 &  22 &  0.217 &  0.772 &        $\alpha<$0.05 &  22 &  0.041 &  0.742 &        $\alpha<$0.05 &  17 &  0.132 &  0.095 &         $\alpha>$0.2 \\
   9697.4391 &  11 & $-$0.058 & $-$0.133 &         $\alpha>$0.2 &  11 &  0.166 & $-$0.133 &         $\alpha>$0.2 &  11 & $-$0.132 & $-$0.085 &         $\alpha>$0.2 \\
  10030.8714 &  40 &  0.133 &  0.209 &    0.05$<\alpha<$0.1 &  40 &  0.466 &  0.081 &         $\alpha>$0.2 &  29 & $-$0.078 & $-$0.046 &         $\alpha>$0.2 \\
  10105.7079 &  22 &  0.241 &  0.497 &        $\alpha<$0.05 &  22 &  0.214 &  0.497 &        $\alpha<$0.05 &  22 &  0.429 &  0.430 &    0.05$<\alpha<$0.1 \\
  10412.9168 &  26 &  0.256 &  0.492 &        $\alpha<$0.05 &  26 &  0.181 &  0.630 &        $\alpha<$0.05 &  23 & $-$0.010 & $-$0.007 &         $\alpha>$0.2 \\
  10452.8004 &  16 &  0.005 &  0.010 &         $\alpha>$0.2 &  16 & $-$0.006 &  0.173 &         $\alpha>$0.2 &  13 & $-$0.252 & $-$0.160 &         $\alpha>$0.2 \\
  10495.6924 &  24 &  0.139 &  0.203 &         $\alpha>$0.2 &  24 &  0.423 &  0.354 &     0.1$<\alpha<$0.2 &  22 & $-$0.121 & $-$0.075 &         $\alpha>$0.2 \\
  10730.9104 &  24 &  0.193 &  0.196 &         $\alpha>$0.2 &  24 &  0.571 &  0.167 &         $\alpha>$0.2 &  23 & $-$0.494 & $-$0.242 &         $\alpha>$0.2 \\
  10766.8512 &  40 &  0.079 &  0.126 &         $\alpha>$0.2 &  40 &  0.300 &  0.180 &     0.1$<\alpha<$0.2 &  38 & $-$0.199 & $-$0.103 &         $\alpha>$0.2 \\
  10832.5480 &  26 & $-$0.122 & $-$0.212 &         $\alpha>$0.2 &  26 &  0.257 & $-$0.228 &         $\alpha>$0.2 &  25 &  1.471 &  0.487 &        $\alpha<$0.05 \\
  11092.9196 &  15 &  0.305 &  0.587 &        $\alpha<$0.05 &  15 &  0.182 &  0.587 &        $\alpha<$0.05 &  15 &  0.053 &  0.063 &         $\alpha>$0.2 \\
  11133.9106 &  20 &  0.132 &  0.295 &         $\alpha>$0.2 &  20 &  0.037 &  0.317 &         $\alpha>$0.2 &  18 & $-$0.069 & $-$0.035 &         $\alpha>$0.2 \\
  11193.7414 &   8 &  0.342 &  0.844 &        $\alpha<$0.05 &   8 & $-$0.048 &  0.844 &        $\alpha<$0.05 &   8 & $-$0.191 & $-$0.163 &         $\alpha>$0.2 \\
  11222.2019 &  11 &  0.103 &  0.158 &         $\alpha>$0.2 &  11 &  0.210 &  0.158 &         $\alpha>$0.2 &  11 &  0.173 &  0.177 &         $\alpha>$0.2 \\
  11477.7198 &  24 &  0.072 &  0.119 &         $\alpha>$0.2 &  24 & $-$0.529 &  0.099 &         $\alpha>$0.2 &  22 & $-$0.887 & $-$0.290 &         $\alpha>$0.2 \\
  11556.5769 &  20 &  0.009 &  0.015 &         $\alpha>$0.2 &  20 &  0.314 & $-$0.086 &         $\alpha>$0.2 &  18 & $-$0.799 & $-$0.515 &        $\alpha<$0.05 \\
  11604.1726 &  12 &  0.056 &  0.050 &         $\alpha>$0.2 &  12 &  0.311 &  0.071 &         $\alpha>$0.2 &  11 & $-$0.589 & $-$0.602 &    0.05$<\alpha<$0.1 \\
  11878.7729 &  23 &  0.358 &  0.547 &        $\alpha<$0.05 &  23 & $-$0.044 &  0.602 &        $\alpha<$0.05 &  21 & $-$0.629 & $-$0.345 &     0.1$<\alpha<$0.2 \\
  11949.4890 &  17 &  0.050 &  0.067 &         $\alpha>$0.2 &  17 &  0.529 &  0.067 &         $\alpha>$0.2 &  17 & $-$0.448 & $-$0.166 &         $\alpha>$0.2 \\
  12207.0234 &  40 &  0.024 &  0.064 &         $\alpha>$0.2 &  40 &  0.014 &  0.064 &         $\alpha>$0.2 &  40 & $-$0.187 & $-$0.058 &         $\alpha>$0.2 \\
  12269.7699 &  13 &  0.123 &  0.447 &         $\alpha>$0.2 &  13 & $-$0.140 &  0.463 &     0.1$<\alpha<$0.2 &  11 & $-$0.938 & $-$0.550 &    0.05$<\alpha<$0.1 \\
  12322.6590 &  13 &  0.296 &  0.423 &         $\alpha>$0.2 &  13 &  0.253 &  0.406 &         $\alpha>$0.2 &  12 &  0.659 &  0.500 &     0.1$<\alpha<$0.2 \\
  12555.8647 &  14 &  0.095 &  0.291 &         $\alpha>$0.2 &  14 &  0.306 &  0.586 &    0.05$<\alpha<$0.1 &  12 &  1.482 &  0.781 &        $\alpha<$0.05 \\
  12619.2532 &  22 & $-$0.072 & $-$0.213 &         $\alpha>$0.2 &  22 &  0.282 & $-$0.213 &         $\alpha>$0.2 &  22 & $-$0.769 & $-$0.388 &     0.1$<\alpha<$0.2 \\
  12668.1252 &  21 &  0.159 &  0.337 &         $\alpha>$0.2 &  21 & $-$0.117 &  0.373 &     0.1$<\alpha<$0.2 &  18 &  0.019 &  0.013 &         $\alpha>$0.2 \\
  12913.9239 &  28 & $-$0.258 & $-$0.334 &    0.05$<\alpha<$0.1 &  28 & $-$0.348 & $-$0.308 &     0.1$<\alpha<$0.2 &  23 &  0.096 &  0.058 &         $\alpha>$0.2 \\
  12953.3919 &  33 & $-$0.276 & $-$0.507 &        $\alpha<$0.05 &  33 &  0.217 & $-$0.504 &        $\alpha<$0.05 &  31 & $-$0.463 & $-$0.322 &    0.05$<\alpha<$0.1 \\
  12990.7501 &  22 & $-$0.188 & $-$0.258 &         $\alpha>$0.2 &  22 & $-$0.101 & $-$0.277 &         $\alpha>$0.2 &  20 & $-$0.436 & $-$0.233 &         $\alpha>$0.2 \\
  13028.1535 &  17 &  0.025 &  0.064 &         $\alpha>$0.2 &  17 & $-$0.116 & $-$0.251 &         $\alpha>$0.2 &  16 &  0.381 &  0.276 &         $\alpha>$0.2 \\
  13067.6090 &   8 & $-$0.322 & $-$0.522 &         $\alpha>$0.2 &   8 & $-$0.084 & $-$0.666 &    0.05$<\alpha<$0.1 &   7 & $-$0.107 & $-$0.169 &         $\alpha>$0.2 \\
  13284.3716 &  32 &  0.105 &  0.425 &        $\alpha<$0.05 &  32 &  0.153 &  0.435 &        $\alpha<$0.05 &  25 & $-$0.146 & $-$0.064 &         $\alpha>$0.2 \\
  13328.8123 &  30 &  0.095 &  0.387 &        $\alpha<$0.05 &  30 &  0.121 &  0.410 &        $\alpha<$0.05 &  26 &  0.418 &  0.290 &     0.1$<\alpha<$0.2 \\
  13398.6507 &  42 &  0.091 &  0.239 &    0.05$<\alpha<$0.1 &  42 &  0.182 &  0.244 &        $\alpha<$0.05 &  39 &  0.055 &  0.039 &         $\alpha>$0.2 \\\hline
\multicolumn{13}{c}{\bf V1149 Ori}\\
  7572.1466 &  12 & $-$0.001 & $-$0.007 &         $\alpha>$0.2 &  12 &  0.136 & $-$0.006 &         $\alpha>$0.2 &  11 & $-$0.405 & $-$0.316 &         $\alpha>$0.2 \\
   8229.8751 &  19 &  0.185 &  0.696 &        $\alpha<$0.05 &  19 &  0.127 &  0.712 &        $\alpha<$0.05 &  18 &  0.212 &  0.181 &         $\alpha>$0.2 \\
   8312.1835 &  14 &  0.072 &  0.292 &         $\alpha>$0.2 &  14 &  0.489 &  0.292 &         $\alpha>$0.2 &  14 &  1.346 &  0.480 &     0.1$<\alpha<$0.2 \\
   8571.9597 &  22 &  0.075 &  0.526 &     0.1$<\alpha<$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8654.7577 &   9 &  0.201 &  0.333 &         $\alpha>$0.2 &   9 &  0.488 &  0.245 &         $\alpha>$0.2 &   8 & $-$0.343 & $-$0.228 &         $\alpha>$0.2 \\
   8915.4620 &  19 &  0.053 &  0.524 &        $\alpha<$0.05 &  19 & $-$0.024 &  0.607 &        $\alpha<$0.05 &  17 & $-$0.223 & $-$0.166 &         $\alpha>$0.2 \\
   8991.1227 &  31 &  0.062 &  0.320 &    0.05$<\alpha<$0.1 &  31 &  0.158 &  0.320 &    0.05$<\alpha<$0.1 &  31 & $-$0.366 & $-$0.179 &         $\alpha>$0.2 \\
   9292.9221 &  26 &  0.051 &  0.287 &     0.1$<\alpha<$0.2 &  26 &  0.141 &  0.287 &     0.1$<\alpha<$0.2 &  26 &  0.393 &  0.173 &         $\alpha>$0.2 \\
   9376.0888 &  20 &  0.163 &  0.595 &        $\alpha<$0.05 &  20 &  0.113 &  0.595 &        $\alpha<$0.05 &  20 & $-$0.019 & $-$0.012 &         $\alpha>$0.2 \\
   9428.6472 &   9 &  0.084 &  0.711 &        $\alpha<$0.05 &   9 & $-$0.095 &  0.693 &        $\alpha<$0.05 &   8 &  0.221 &  0.107 &         $\alpha>$0.2 \\
   9714.4868 &  15 &  0.063 &  0.251 &         $\alpha>$0.2 &  15 & $-$0.077 &  0.294 &         $\alpha>$0.2 &  14 &  1.294 &  0.460 &     0.1$<\alpha<$0.2 \\
  10019.4179 &  40 &  0.095 &  0.225 &    0.05$<\alpha<$0.1 &  40 &  0.162 &  0.295 &        $\alpha<$0.05 &  26 & $-$0.343 & $-$0.267 &        $\alpha<$0.05 \\
  10068.7104 &  39 &  0.067 &  0.282 &        $\alpha<$0.05 &  39 &  0.064 &  0.419 &        $\alpha<$0.05 &  28 &  0.293 &  0.240 &    0.05$<\alpha<$0.1 \\
  10133.6861 &  32 &  0.137 &  0.473 &        $\alpha<$0.05 &  32 &  0.103 &  0.473 &        $\alpha<$0.05 &  32 &  0.382 &  0.489 &        $\alpha<$0.05 \\
  10421.4340 &  66 &  0.138 &  0.711 &        $\alpha<$0.05 &  66 &  0.080 &  0.734 &        $\alpha<$0.05 &  62 &  0.197 &  0.157 &        $\alpha<$0.05 \\
  10500.5645 &  38 &  0.141 &  0.755 &        $\alpha<$0.05 &  38 &  0.166 &  0.750 &        $\alpha<$0.05 &  34 &  0.542 &  0.414 &        $\alpha<$0.05 \\
  10762.9282 &  47 &  0.158 &  0.832 &        $\alpha<$0.05 &  47 &  0.125 &  0.853 &        $\alpha<$0.05 &  43 &  0.628 &  0.603 &        $\alpha<$0.05 \\
  10868.0884 &  44 &  0.142 &  0.682 &        $\alpha<$0.05 &  44 &  0.162 &  0.716 &        $\alpha<$0.05 &  32 &  0.579 &  0.451 &        $\alpha<$0.05 \\
  11103.4215 &  21 &  0.140 &  0.783 &        $\alpha<$0.05 &  21 &  0.127 &  0.827 &        $\alpha<$0.05 &  20 &  0.443 &  0.360 &     0.1$<\alpha<$0.2 \\
  11172.4096 &  29 &  0.147 &  0.658 &        $\alpha<$0.05 &  29 &  0.119 &  0.745 &        $\alpha<$0.05 &  28 &  0.358 &  0.303 &     0.1$<\alpha<$0.2 \\
  11247.2231 &  21 &  0.188 &  0.648 &        $\alpha<$0.05 &  21 &  0.230 &  0.614 &        $\alpha<$0.05 &  15 &  0.368 &  0.266 &         $\alpha>$0.2 \\
  11493.4291 &  46 &  0.084 &  0.396 &        $\alpha<$0.05 &  46 &  0.061 &  0.395 &        $\alpha<$0.05 &  43 & $-$0.172 & $-$0.156 &     0.1$<\alpha<$0.2 \\
  11590.7590 &  28 &  0.106 &  0.396 &        $\alpha<$0.05 &  28 &  0.121 &  0.363 &    0.05$<\alpha<$0.1 &  27 & $-$0.042 & $-$0.035 &         $\alpha>$0.2 \\
  11830.8130 &  22 &  0.132 &  0.683 &        $\alpha<$0.05 &  22 &  0.134 &  0.674 &        $\alpha<$0.05 &  21 &  0.087 &  0.055 &         $\alpha>$0.2 \\
  11920.5772 &  57 &  0.086 &  0.512 &        $\alpha<$0.05 &  57 &  0.169 &  0.537 &        $\alpha<$0.05 &  52 &  0.651 &  0.363 &        $\alpha<$0.05 \\
  11975.6794 &  18 &  0.120 &  0.456 &     0.1$<\alpha<$0.2 &  18 &  0.260 &  0.456 &     0.1$<\alpha<$0.2 &  18 &  0.561 &  0.376 &         $\alpha>$0.2 \\
  12219.2798 &  21 &  0.149 &  0.376 &     0.1$<\alpha<$0.2 &  21 &  0.281 &  0.376 &     0.1$<\alpha<$0.2 &  21 &  1.020 &  0.488 &        $\alpha<$0.05 \\
  12284.2940 &  25 &  0.159 &  0.633 &        $\alpha<$0.05 &  25 &  0.383 &  0.633 &        $\alpha<$0.05 &  25 &  1.499 &  0.722 &        $\alpha<$0.05 \\
  12335.1703 &  28 &  0.208 &  0.637 &        $\alpha<$0.05 &  28 &  0.290 &  0.592 &        $\alpha<$0.05 &  26 &  0.846 &  0.526 &        $\alpha<$0.05 \\
  12566.9248 &  43 &  0.120 &  0.489 &        $\alpha<$0.05 &  43 &  0.257 &  0.445 &        $\alpha<$0.05 &  39 & $-$0.061 & $-$0.034 &         $\alpha>$0.2 \\
  12633.2222 &  51 &  0.201 &  0.767 &        $\alpha<$0.05 &  51 &  0.305 &  0.767 &        $\alpha<$0.05 &  51 &  0.876 &  0.606 &        $\alpha<$0.05 \\
  12700.6491 &  35 &  0.087 &  0.300 &    0.05$<\alpha<$0.1 &  35 &  0.207 &  0.632 &        $\alpha<$0.05 &  34 &  0.302 &  0.234 &     0.1$<\alpha<$0.2 \\
  12953.3668 & 115 &  0.142 &  0.812 &        $\alpha<$0.05 & 115 &  0.113 &  0.807 &        $\alpha<$0.05 & 112 &  0.573 &  0.472 &     0.1$<\alpha<$0.2 \\
  13054.1853 &  44 &  0.159 &  0.717 &        $\alpha<$0.05 &  44 &  0.060 &  0.703 &        $\alpha<$0.05 &  42 &  0.276 &  0.314 &        $\alpha<$0.05 \\
  13358.7765 & 120 &  0.139 &  0.740 &        $\alpha<$0.05 & 120 &  0.149 &  0.745 &        $\alpha<$0.05 & 116 &  0.602 &  0.453 &         $\alpha>$0.2 \\ \hline
    \multicolumn{13}{c}{\bf \object{DH Leo}}\\
  9095.8200 &  21 & $-$0.154 & $-$0.264 &         $\alpha>$0.2 &  21 &  0.262 & $-$0.264 &         $\alpha>$0.2 &  21 & $-$0.294 & $-$0.194 &         $\alpha>$0.2 \\
   9777.9624 &  18 &  0.086 &  0.218 &         $\alpha>$0.2 &  18 &  0.236 &  0.218 &         $\alpha>$0.2 &  18 & $-$0.074 & $-$0.051 &         $\alpha>$0.2 \\
  10501.5779 &   9 & $-$1.363 & $-$0.597 &     0.1$<\alpha<$0.2 &   9 &  0.276 & $-$0.597 &     0.1$<\alpha<$0.2 &   9 & $-$0.422 & $-$0.664 &    0.05$<\alpha<$0.1 \\
  10560.3633 &   9 &  0.562 &  0.550 &     0.1$<\alpha<$0.2 &   9 & $-$0.236 &  0.550 &     0.1$<\alpha<$0.2 &   9 & $-$0.043 & $-$0.060 &         $\alpha>$0.2 \\
  10585.3282 &  12 & $-$0.036 & $-$0.202 &         $\alpha>$0.2 &  12 &  0.107 & $-$0.202 &         $\alpha>$0.2 &  12 & $-$0.292 & $-$0.122 &         $\alpha>$0.2 \\
  10829.1519 &  10 &  0.097 &  0.243 &         $\alpha>$0.2 &  10 &  0.212 &  0.243 &         $\alpha>$0.2 &  10 & $-$0.184 & $-$0.186 &         $\alpha>$0.2 \\
  10939.8486 &   8 &  0.077 &  0.113 &         $\alpha>$0.2 &   8 &  0.076 &  0.113 &         $\alpha>$0.2 &   8 &  0.037 &  0.054 &         $\alpha>$0.2 \\
  11128.6391 &   6 & $-$0.094 & $-$0.192 &         $\alpha>$0.2 &   6 & $-$0.262 & $-$0.192 &         $\alpha>$0.2 &   6 &  0.064 &  0.044 &         $\alpha>$0.2 \\
  11206.5078 &  10 &  0.252 &  0.555 &     0.1$<\alpha<$0.2 &  10 &  0.385 &  0.555 &     0.1$<\alpha<$0.2 &  10 &  1.156 &  0.528 &     0.1$<\alpha<$0.2 \\
  11580.0273 &   5 & $-$1.222 & $-$0.386 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
  11632.8647 &   8 & $-$0.159 & $-$0.494 &         $\alpha>$0.2 &   8 &  0.452 & $-$0.494 &         $\alpha>$0.2 &   8 & $-$0.685 & $-$0.334 &         $\alpha>$0.2 \\
  11657.8698 &  26 & $-$0.084 & $-$0.238 &         $\alpha>$0.2 &  26 &  0.316 & $-$0.238 &         $\alpha>$0.2 &  26 &  0.019 &  0.011 &         $\alpha>$0.2 \\
  11949.6177 &  42 & $-$0.055 & $-$0.090 &         $\alpha>$0.2 &  42 & $-$0.041 & $-$0.090 &         $\alpha>$0.2 &  42 & $-$0.069 & $-$0.051 &         $\alpha>$0.2 \\ \hline
\multicolumn{13}{c}{\bf \object{HU Vir}}\\
   7571.8097 &  23 &  0.076 &  0.558 &        $\alpha<$0.05 &  23 &  0.016 &  0.474 &        $\alpha<$0.05 &  22 &  0.223 &  0.247 &         $\alpha>$0.2 \\
   7955.7009 &  13 &  0.166 &  0.874 &        $\alpha<$0.05 &  13 &  0.113 &  0.874 &        $\alpha<$0.05 &  13 &  0.391 &  0.430 &         $\alpha>$0.2 \\
   8299.8779 &  22 &  0.120 &  0.791 &        $\alpha<$0.05 &  22 &  0.238 &  0.837 &        $\alpha<$0.05 &  12 &  1.184 &  0.468 &    0.05$<\alpha<$0.1 \\
   8339.6997 &  18 &  0.134 &  0.954 &        $\alpha<$0.05 &  18 &  0.195 &  0.952 &        $\alpha<$0.05 &  17 &  1.339 &  0.775 &        $\alpha<$0.05 \\
   8379.1931 &  28 &  0.170 &  0.780 &        $\alpha<$0.05 &  28 &  0.142 &  0.796 &        $\alpha<$0.05 &  20 &  0.534 &  0.449 &        $\alpha<$0.05 \\
   8638.4762 &  44 &  0.087 &  0.343 &        $\alpha<$0.05 &  44 &  0.605 &  0.605 &        $\alpha<$0.05 &  11 &  1.825 &  0.512 &        $\alpha<$0.05 \\
   8702.7456 &  42 &  0.052 &  0.175 &     0.1$<\alpha<$0.2 &  42 &  0.270 &  0.469 &        $\alpha<$0.05 &  12 & $-$0.054 & $-$0.033 &         $\alpha>$0.2 \\
   8765.6532 &  53 &  0.093 &  0.404 &        $\alpha<$0.05 &  53 &  0.227 &  0.090 &     0.1$<\alpha<$0.2 &  19 &  0.579 &  0.227 &        $\alpha<$0.05 \\
   8999.4867 &  59 &  0.081 &  0.307 &        $\alpha<$0.05 &  59 &  0.115 &  0.371 &        $\alpha<$0.05 &  24 & $-$0.043 & $-$0.013 &         $\alpha>$0.2 \\
   9079.7925 &  95 &  0.082 &  0.324 &        $\alpha<$0.05 &  95 &  0.060 &  0.301 &        $\alpha<$0.05 &  37 &  0.876 &  0.250 &    0.05$<\alpha<$0.1 \\
   9137.1486 &  40 &  0.121 &  0.446 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   9360.4744 &  67 &  0.125 &  0.325 &        $\alpha<$0.05 &  67 &  0.513 &  0.427 &        $\alpha<$0.05 &  32 &  0.624 &  0.201 &        $\alpha<$0.05 \\
   9431.8069 & 101 &  0.051 &  0.137 &         $\alpha>$0.2 & 101 &  0.416 &  0.149 &         $\alpha>$0.2 &  44 & $-$0.645 & $-$0.213 &         $\alpha>$0.2 \\
   9497.6616 &  21 & $-$0.006 & $-$0.012 &         $\alpha>$0.2 &  21 &  0.907 &  0.291 &         $\alpha>$0.2 &   6 & -2.074 & $-$0.217 &         $\alpha>$0.2 \\
   9739.2936 &  12 &  0.151 &  0.860 &        $\alpha<$0.05 &  12 &  0.217 &  0.853 &        $\alpha<$0.05 &  11 &  0.571 &  0.363 &         $\alpha>$0.2 \\
   9885.6510 &  10 & $-$0.036 & $-$0.173 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
  10124.4139 &  62 &  0.074 &  0.447 &        $\alpha<$0.05 &  62 &  0.127 &  0.437 &        $\alpha<$0.05 &  43 &  0.578 &  0.254 &        $\alpha<$0.05 \\
  10202.1810 &  24 &  0.028 &  0.126 &         $\alpha>$0.2 &  24 & $-$0.118 & $-$0.042 &         $\alpha>$0.2 &  14 &  0.444 &  0.239 &         $\alpha>$0.2 \\
  10236.2116 &  19 &  0.028 &  0.111 &         $\alpha>$0.2 &  19 &  0.181 &  0.359 &         $\alpha>$0.2 &   5 &  0.198 &  0.048 &         $\alpha>$0.2 \\
  10423.4667 &  17 &  0.024 &  0.093 &         $\alpha>$0.2 &  17 &  0.018 &  0.353 &         $\alpha>$0.2 &   9 & $-$0.008 & $-$0.012 &         $\alpha>$0.2 \\
  10483.7131 &  30 &  0.074 &  0.212 &         $\alpha>$0.2 &  30 &  0.182 &  0.193 &         $\alpha>$0.2 &  22 &  0.246 &  0.109 &         $\alpha>$0.2 \\
  10525.3309 &  45 &  0.136 &  0.330 &        $\alpha<$0.05 &  45 &  0.155 &  0.250 &        $\alpha<$0.05 &  33 & $-$0.049 & $-$0.048 &         $\alpha>$0.2 \\
  10566.6972 &  32 &  0.145 &  0.379 &        $\alpha<$0.05 &  32 &  0.014 &  0.133 &         $\alpha>$0.2 &  20 &  0.078 &  0.102 &         $\alpha>$0.2 \\
  10606.6587 &  20 &  0.116 &  0.655 &        $\alpha<$0.05 &  20 &  0.044 &  0.964 &        $\alpha<$0.05 &   6 &  0.489 &  0.254 &         $\alpha>$0.2 \\
  10789.0346 &  25 &  0.099 &  0.618 &        $\alpha<$0.05 &  25 & $-$0.016 &  0.431 &        $\alpha<$0.05 &  11 & $-$0.764 & $-$0.552 &        $\alpha<$0.05 \\
  10856.3146 &  63 &  0.116 &  0.721 &        $\alpha<$0.05 &  63 &  0.126 &  0.710 &        $\alpha<$0.05 &  34 &  0.814 &  0.541 &        $\alpha<$0.05 \\
  10919.2175 &  40 &  0.106 &  0.772 &        $\alpha<$0.05 &  40 &  0.053 &  0.715 &        $\alpha<$0.05 &  26 &  0.424 &  0.375 &        $\alpha<$0.05 \\
  10965.6732 &  34 &  0.090 &  0.661 &        $\alpha<$0.05 &  34 &  0.122 &  0.615 &        $\alpha<$0.05 &  19 &  0.452 &  0.315 &    0.05$<\alpha<$0.1 \\
  11155.4593 &  22 &  0.089 &  0.340 &     0.1$<\alpha<$0.2 &  22 &  0.047 &  0.501 &        $\alpha<$0.05 &   9 &  0.046 &  0.037 &         $\alpha>$0.2 \\
  11199.3651 &  33 &  0.093 &  0.403 &        $\alpha<$0.05 &  33 &  0.027 &  0.588 &        $\alpha<$0.05 &  18 &  0.664 &  0.395 &        $\alpha<$0.05 \\
  11254.8398 &  40 &  0.009 &  0.047 &         $\alpha>$0.2 &  40 & $-$0.054 &  0.022 &         $\alpha>$0.2 &  27 &  0.038 &  0.021 &         $\alpha>$0.2 \\
  11324.1729 &  51 & $-$0.009 & $-$0.030 &         $\alpha>$0.2 &  51 & $-$0.173 &  0.052 &         $\alpha>$0.2 &  21 &  0.909 &  0.377 &        $\alpha<$0.05 \\
  11519.0287 &  15 &  0.168 &  0.688 &        $\alpha<$0.05 &  15 &  0.095 &  0.632 &        $\alpha<$0.05 &   6 & $-$0.699 & $-$0.193 &         $\alpha>$0.2 \\
  11557.4346 &  31 &  0.130 &  0.373 &        $\alpha<$0.05 &  31 & $-$0.011 &  0.450 &        $\alpha<$0.05 &  18 &  0.111 &  0.103 &         $\alpha>$0.2 \\
  11593.8636 &  17 &  0.086 &  0.548 &    0.05$<\alpha<$0.1 &  17 &  0.126 &  0.443 &     0.1$<\alpha<$0.2 &   7 & $-$0.206 & $-$0.088 &         $\alpha>$0.2 \\
  11633.2384 &  39 &  0.068 &  0.424 &        $\alpha<$0.05 &  39 &  0.081 &  0.446 &        $\alpha<$0.05 &  22 &  0.315 &  0.144 &         $\alpha>$0.2 \\
  11689.1852 &  25 &  0.139 &  0.810 &        $\alpha<$0.05 &  25 &  0.091 &  0.837 &        $\alpha<$0.05 &  13 &  0.526 &  0.432 &        $\alpha<$0.05 \\
  11899.0089 &  44 &  0.102 &  0.685 &        $\alpha<$0.05 &  44 &  0.097 &  0.763 &        $\alpha<$0.05 &  18 &  0.473 &  0.424 &        $\alpha<$0.05 \\
  11970.3221 &  50 &  0.111 &  0.748 &        $\alpha<$0.05 &  50 &  0.129 &  0.791 &        $\alpha<$0.05 &  25 &  0.811 &  0.436 &        $\alpha<$0.05 \\
  12020.2705 &  33 &  0.114 &  0.744 &        $\alpha<$0.05 &  33 &  0.181 &  0.825 &        $\alpha<$0.05 &  16 &  0.943 &  0.614 &        $\alpha<$0.05 \\
  12060.6745 &  28 &  0.148 &  0.666 &        $\alpha<$0.05 &  28 & $-$0.030 &  0.883 &        $\alpha<$0.05 &  14 & $-$0.355 & $-$0.298 &     0.1$<\alpha<$0.2 \\
  12289.9104 &  76 &  0.101 &  0.686 &        $\alpha<$0.05 &  76 &  0.101 &  0.679 &        $\alpha<$0.05 &  38 &  0.490 &  0.379 &        $\alpha<$0.05 \\
  12359.2491 &  68 &  0.102 &  0.698 &        $\alpha<$0.05 &  68 &  0.203 &  0.770 &        $\alpha<$0.05 &  42 &  1.139 &  0.536 &        $\alpha<$0.05 \\
  12413.6945 &  53 &  0.102 &  0.634 &        $\alpha<$0.05 &  53 &  0.129 &  0.677 &        $\alpha<$0.05 &  32 &  0.392 &  0.246 &        $\alpha<$0.05 \\
  12617.4607 &  28 &  0.109 &  0.591 &        $\alpha<$0.05 &  28 &  0.354 &  0.645 &        $\alpha<$0.05 &  14 &  0.700 &  0.262 &     0.1$<\alpha<$0.2 \\
  12678.8500 &  56 &  0.082 &  0.394 &        $\alpha<$0.05 &  56 &  0.184 &  0.404 &        $\alpha<$0.05 &  32 &  0.620 &  0.327 &        $\alpha<$0.05 \\
  12737.2522 &  38 &  0.089 &  0.363 &        $\alpha<$0.05 &  38 &  0.217 &  0.346 &        $\alpha<$0.05 &  22 &  0.379 &  0.252 &    0.05$<\alpha<$0.1 \\
  12791.6576 &  35 &  0.105 &  0.477 &        $\alpha<$0.05 &  35 & $-$0.094 &  0.282 &    0.05$<\alpha<$0.1 &  11 & $-$1.076 & $-$0.733 &        $\alpha<$0.05 \\
  12992.4434 &  50 &  0.101 &  0.405 &        $\alpha<$0.05 &  50 &  0.328 &  0.470 &        $\alpha<$0.05 &  27 &  0.913 &  0.369 &        $\alpha<$0.05 \\
  13062.2891 &  44 &  0.031 &  0.107 &         $\alpha>$0.2 &  44 &  0.329 &  0.136 &     0.1$<\alpha<$0.2 &  20 & $-$0.138 & $-$0.067 &         $\alpha>$0.2 \\
  13390.9240 &  43 & $-$0.088 & $-$0.177 &     0.1$<\alpha<$0.2 &  43 &  0.231 & $-$0.295 &        $\alpha<$0.05 &  14 &  0.407 &  0.368 &        $\alpha<$0.05 \\
  13390.9240 &  43 & $-$0.088 & $-$0.177 &     0.1$<\alpha<$0.2 &  43 &  0.231 & $-$0.295 &        $\alpha<$0.05 &  14 &  0.407 &  0.368 &        $\alpha<$0.05 \\   \hline
 \multicolumn{13}{c}{\bf \object{RS CVn}}\\ 
   17976.3401 &  38 & $-$0.409 & $-$0.690 &        $\alpha<$0.05 &  38 & $-$0.130 & $-$0.693 &        $\alpha<$0.05 &  23 &  0.129 &  0.084 &         $\alpha>$0.2 \\
  18343.3382 &  51 & $-$0.179 & $-$0.394 &        $\alpha<$0.05 &  51 & $-$0.101 & $-$0.394 &        $\alpha<$0.05 &  50 & $-$0.150 & $-$0.128 &     0.1$<\alpha<$0.2 \\
  18692.4145 &  30 & $-$0.276 & $-$0.541 &        $\alpha<$0.05 &  30 &  0.016 & $-$0.571 &        $\alpha<$0.05 &  26 & $-$0.178 & $-$0.132 &         $\alpha>$0.2 \\
  19073.2157 &  70 & $-$0.256 & $-$0.432 &        $\alpha<$0.05 &  70 & $-$0.376 & $-$0.438 &        $\alpha<$0.05 &  66 &  0.146 &  0.086 &     0.1$<\alpha<$0.2 \\
  19438.8448 &  63 & $-$0.298 & $-$0.523 &        $\alpha<$0.05 &  63 & $-$0.089 & $-$0.607 &        $\alpha<$0.05 &  60 & $-$0.055 & $-$0.044 &         $\alpha>$0.2 \\
  19837.5291 &  46 & $-$0.197 & $-$0.310 &        $\alpha<$0.05 &  46 & $-$0.112 & $-$0.282 &        $\alpha<$0.05 &  45 & $-$0.033 & $-$0.042 &         $\alpha>$0.2 \\
  20153.8389 &   8 & $-$0.186 & $-$0.630 &     0.1$<\alpha<$0.2 &   8 & $-$0.321 & $-$0.630 &     0.1$<\alpha<$0.2 &   8 & $-$0.369 & $-$0.192 &         $\alpha>$0.2 \\
  20462.4014 &  49 & $-$0.219 & $-$0.744 &        $\alpha<$0.05 &  49 & $-$0.241 & $-$0.747 &        $\alpha<$0.05 &  46 &  0.605 &  0.466 &        $\alpha<$0.05 \\
  20578.7255 &  68 & $-$0.278 & $-$0.617 &        $\alpha<$0.05 &  68 & $-$0.234 & $-$0.613 &        $\alpha<$0.05 &  67 &  0.090 &  0.075 &     0.1$<\alpha<$0.2 \\
  20884.8603 & 113 & $-$0.232 & $-$0.528 &        $\alpha<$0.05 & 113 & $-$0.203 & $-$0.531 &        $\alpha<$0.05 & 110 &  0.047 &  0.036 &         $\alpha>$0.2 \\
  21183.7486 &  47 & $-$0.179 & $-$0.753 &        $\alpha<$0.05 &  47 & $-$0.240 & $-$0.750 &        $\alpha<$0.05 &  46 &  0.426 &  0.284 &        $\alpha<$0.05 \\
  21304.6098 &  66 & $-$0.224 & $-$0.601 &        $\alpha<$0.05 &  66 & $-$0.189 & $-$0.606 &        $\alpha<$0.05 &  65 &  0.079 &  0.057 &     0.1$<\alpha<$0.2 \\
  21558.9568 &  40 & $-$0.175 & $-$0.434 &        $\alpha<$0.05 &  40 & $-$0.180 & $-$0.450 &        $\alpha<$0.05 &  37 &  0.205 &  0.187 &     0.1$<\alpha<$0.2 \\
  21670.5186 &  52 & $-$0.190 & $-$0.589 &        $\alpha<$0.05 &  52 & $-$0.125 & $-$0.582 &        $\alpha<$0.05 &  51 & $-$0.181 & $-$0.163 &    0.05$<\alpha<$0.1 \\
  22061.5362 &  67 & $-$0.141 & $-$0.551 &        $\alpha<$0.05 &  67 & $-$0.181 & $-$0.544 &        $\alpha<$0.05 &  66 &  0.442 &  0.268 &        $\alpha<$0.05 \\
  22381.8404 &  59 & $-$0.199 & $-$0.788 &        $\alpha<$0.05 &  59 & $-$0.124 & $-$0.795 &        $\alpha<$0.05 &  56 &  0.131 &  0.087 &     0.1$<\alpha<$0.2 \\
  22718.3329 &  71 & $-$0.201 & $-$0.694 &        $\alpha<$0.05 &  71 & $-$0.263 & $-$0.685 &        $\alpha<$0.05 &  68 &  0.441 &  0.291 &        $\alpha<$0.05 \\
  23033.9564 &  27 & $-$0.227 & $-$0.787 &        $\alpha<$0.05 &  27 & $-$0.184 & $-$0.794 &        $\alpha<$0.05 &  26 &  0.362 &  0.347 &    0.05$<\alpha<$0.1 \\
  23282.2225 &  54 & $-$0.221 & $-$0.747 &        $\alpha<$0.05 &  54 & $-$0.209 & $-$0.754 &        $\alpha<$0.05 &  53 &  0.316 &  0.253 &        $\alpha<$0.05 \\ \hline 
  \multicolumn{13}{c}{\bf \object{V775 Her}}\\
 8039.3985 &   6 & $-$0.092 & $-$0.284 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8192.6168 &  18 &  0.208 &  0.442 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8365.9717 &  10 &  0.372 &  0.782 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8409.4401 &  20 &  0.259 &  0.568 &        $\alpha<$0.05 &  20 & $-$0.007 &  0.706 &        $\alpha<$0.05 &  10 & $-$0.166 & $-$0.161 &         $\alpha>$0.2 \\
   8549.1283 &  17 &  0.145 &  0.385 &     0.1$<\alpha<$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8749.3950 &  24 &  0.028 &  0.185 &         $\alpha>$0.2 &  24 &  0.049 & $-$0.045 &         $\alpha>$0.2 &   7 & $-$1.179 & $-$0.561 &        $\alpha<$0.05 \\
   8795.9250 &  19 &  0.077 &  0.210 &         $\alpha>$0.2 &  19 & $-$0.370 &  0.464 &    0.05$<\alpha<$0.1 &   7 & $-$0.363 & $-$0.348 &         $\alpha>$0.2 \\
   8929.0966 &  15 &  0.044 &  0.103 &         $\alpha>$0.2 &  15 & $-$0.381 &  0.035 &         $\alpha>$0.2 &   7 &  0.264 &  0.113 &         $\alpha>$0.2 \\
   9106.4502 &   9 & $-$0.235 & $-$0.539 &    0.05$<\alpha<$0.1 & --- & --- & --- & --- & --- & --- & --- & --- \\
   9161.8643 &  27 &  0.086 &  0.374 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   9360.5367 &  18 &  0.292 &  0.669 &        $\alpha<$0.05 &  18 &  0.212 &  0.808 &        $\alpha<$0.05 &  12 &  0.780 &  0.501 &    0.05$<\alpha<$0.1 \\
   9534.5659 &  22 &  0.168 &  0.177 &         $\alpha>$0.2 &  22 &  0.219 &  0.016 &         $\alpha>$0.2 &  12 &  0.358 &  0.210 &         $\alpha>$0.2 \\
   9881.7198 &  27 &  0.131 &  0.314 &     0.1$<\alpha<$0.2 &  27 & $-$0.373 &  0.117 &         $\alpha>$0.2 &  16 & $-$1.067 & $-$0.392 &    0.05$<\alpha<$0.1 \\
  10006.5978 &  24 &  0.278 &  0.430 &    0.05$<\alpha<$0.1 &  24 &  0.110 &  0.372 &     0.1$<\alpha<$0.2 &  11 &  0.610 &  0.259 &         $\alpha>$0.2 \\
  10257.7019 &  20 & $-$0.061 & $-$0.081 &         $\alpha>$0.2 &  20 &  0.692 & $-$0.230 &         $\alpha>$0.2 &  15 & $-$0.663 & $-$0.491 &    0.05$<\alpha<$0.1 \\
  10512.4971 &  18 &  0.075 &  0.220 &         $\alpha>$0.2 &  18 &  0.549 &  0.501 &    0.05$<\alpha<$0.1 &  10 &  1.309 &  0.454 &     0.1$<\alpha<$0.2 \\
  10556.4291 &  33 &  0.260 &  0.350 &        $\alpha<$0.05 &  33 &  0.199 &  0.605 &        $\alpha<$0.05 &  15 & $-$0.148 & $-$0.097 &         $\alpha>$0.2 \\
  10599.8688 &  15 &  0.168 &  0.269 &         $\alpha>$0.2 &  15 &  0.331 &  0.814 &        $\alpha<$0.05 &   9 &  0.360 &  0.139 &         $\alpha>$0.2 \\
  10620.3764 &  31 &  0.025 &  0.087 &         $\alpha>$0.2 &  31 & $-$0.116 & $-$0.082 &         $\alpha>$0.2 &  15 &  0.048 &  0.025 &         $\alpha>$0.2 \\
  10667.0063 &  14 & $-$0.207 & $-$0.360 &         $\alpha>$0.2 &  14 &  0.115 & $-$0.374 &         $\alpha>$0.2 &  12 & $-$0.095 & $-$0.069 &         $\alpha>$0.2 \\
  10726.4661 &  22 &  0.001 &  0.002 &         $\alpha>$0.2 &  22 & $-$0.062 &  0.136 &         $\alpha>$0.2 &  15 &  1.633 &  0.447 &    0.05$<\alpha<$0.1 \\
  10766.5903 &  11 &  0.242 &  0.516 &     0.1$<\alpha<$0.2 &  11 &  0.208 &  0.483 &         $\alpha>$0.2 &   9 & $-$0.728 & $-$0.503 &     0.1$<\alpha<$0.2 \\
  10877.4989 &  15 &  0.172 &  0.180 &         $\alpha>$0.2 &  15 &  1.281 &  0.275 &         $\alpha>$0.2 &   8 &  0.639 &  0.150 &         $\alpha>$0.2 \\
  10914.9025 &  19 &  0.027 &  0.124 &         $\alpha>$0.2 &  19 &  0.446 & $-$0.045 &         $\alpha>$0.2 &   9 &  0.596 &  0.160 &         $\alpha>$0.2 \\
  10943.9058 &  13 &  0.130 &  0.425 &     0.1$<\alpha<$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
  11037.5137 &  30 &  0.028 &  0.068 &         $\alpha>$0.2 &  30 & $-$0.033 & $-$0.023 &         $\alpha>$0.2 &  19 &  0.222 &  0.150 &         $\alpha>$0.2 \\
  11129.1022 &  20 &  0.232 &  0.728 &        $\alpha<$0.05 &  20 &  0.156 &  0.735 &        $\alpha<$0.05 &  13 &  0.694 &  0.342 &         $\alpha>$0.2 \\
  11237.0388 &   6 &  0.106 &  0.435 &     0.1$<\alpha<$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
  11277.4115 &  21 &  0.125 &  0.347 &     0.1$<\alpha<$0.2 &  21 &  0.460 &  0.672 &        $\alpha<$0.05 &  14 &  0.736 &  0.179 &         $\alpha>$0.2 \\
  11316.3724 &  23 &  0.115 &  0.324 &     0.1$<\alpha<$0.2 &  23 &  0.354 &  0.141 &         $\alpha>$0.2 &  12 &  0.045 &  0.016 &         $\alpha>$0.2 \\
  11348.8967 &  18 &  0.100 &  0.341 &         $\alpha>$0.2 &  18 &  0.124 &  0.166 &         $\alpha>$0.2 &  12 & $-$0.401 & $-$0.193 &         $\alpha>$0.2 \\
  11461.1468 &  26 &  0.198 &  0.394 &    0.05$<\alpha<$0.1 &  26 &  0.403 &  0.488 &        $\alpha<$0.05 &  18 &  0.524 &  0.309 &     0.1$<\alpha<$0.2 \\
  11491.1103 &  24 &  0.294 &  0.501 &        $\alpha<$0.05 &  24 &  0.479 &  0.213 &         $\alpha>$0.2 &  11 &  0.344 &  0.100 &         $\alpha>$0.2 \\
  11613.4823 &  12 &  0.096 &  0.566 &    0.05$<\alpha<$0.1 &  12 &  0.184 &  0.629 &    0.05$<\alpha<$0.1 &   9 & $-$0.686 & $-$0.237 &         $\alpha>$0.2 \\
  11647.9043 &  27 &  0.132 &  0.705 &        $\alpha<$0.05 &  27 & $-$0.009 &  0.637 &        $\alpha<$0.05 &  17 & $-$0.035 & $-$0.012 &         $\alpha>$0.2 \\
  11684.3448 &  18 &  0.125 &  0.409 &     0.1$<\alpha<$0.2 &  18 &  0.086 &  0.629 &        $\alpha<$0.05 &  10 &  0.169 &  0.078 &         $\alpha>$0.2 \\
  11726.2243 &  20 &  0.011 &  0.019 &         $\alpha>$0.2 &  20 &  0.309 & $-$0.051 &         $\alpha>$0.2 &  16 &  0.289 &  0.172 &         $\alpha>$0.2 \\
  11839.1050 &  25 &  0.188 &  0.767 &        $\alpha<$0.05 &  25 &  0.338 &  0.899 &        $\alpha<$0.05 &  11 &  1.229 &  0.590 &        $\alpha<$0.05 \\
  11983.0143 &  19 &  0.214 &  0.553 &        $\alpha<$0.05 &  19 & $-$0.579 &  0.929 &        $\alpha<$0.05 &   9 & $-$1.652 & $-$0.490 &    0.05$<\alpha<$0.1 \\
  12062.2088 &  40 &  0.114 &  0.374 &        $\alpha<$0.05 &  40 &  0.543 &  0.363 &        $\alpha<$0.05 &  20 & $-$0.005 & $-$0.002 &         $\alpha>$0.2 \\
  12184.0060 &  20 & $-$0.099 & $-$0.243 &         $\alpha>$0.2 &  20 &  0.190 &  0.314 &         $\alpha>$0.2 &  16 & $-$0.183 & $-$0.066 &         $\alpha>$0.2 \\
  12214.6219 &  13 &  0.265 &  0.652 &        $\alpha<$0.05 &  13 &  0.083 &  0.612 &    0.05$<\alpha<$0.1 &   6 & $-$0.294 & $-$0.188 &         $\alpha>$0.2 \\
  12345.4859 &  15 &  0.041 &  0.123 &         $\alpha>$0.2 &  15 & $-$0.038 &  0.537 &    0.05$<\alpha<$0.1 &  10 & -2.000 & $-$0.654 &        $\alpha<$0.05 \\
  12373.9106 &  10 &  0.144 &  0.531 &     0.1$<\alpha<$0.2 &  10 &  0.100 &  0.505 &     0.1$<\alpha<$0.2 &   8 &  0.455 &  0.330 &         $\alpha>$0.2 \\
  12427.3858 &  38 &  0.200 &  0.274 &    0.05$<\alpha<$0.1 &  38 &  0.083 &  0.275 &    0.05$<\alpha<$0.1 &  31 & $-$0.087 & $-$0.039 &         $\alpha>$0.2 \\
  12570.6510 &  21 &  0.064 &  0.286 &         $\alpha>$0.2 &  21 & $-$0.010 &  0.527 &        $\alpha<$0.05 &  12 &  0.049 &  0.017 &         $\alpha>$0.2 \\
  12714.9820 &  15 &  0.026 &  0.100 &         $\alpha>$0.2 &  15 & $-$0.157 &  0.102 &         $\alpha>$0.2 &  12 &  1.314 &  0.460 &     0.1$<\alpha<$0.2 \\
  12796.9654 &  11 &  0.165 &  0.767 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
  12913.6600 &  20 &  0.115 &  0.276 &         $\alpha>$0.2 &  20 &  0.373 &  0.642 &        $\alpha<$0.05 &  12 &  0.350 &  0.075 &         $\alpha>$0.2 \\
  12949.6025 &  20 &  0.082 &  0.203 &         $\alpha>$0.2 &  20 &  0.080 &  0.221 &         $\alpha>$0.2 &  12 &  1.063 &  0.497 &    0.05$<\alpha<$0.1 \\
  13075.4811 &  10 &  0.062 &  0.202 &         $\alpha>$0.2 &  10 &  0.062 &  0.495 &         $\alpha>$0.2 &   5 &  0.300 &  0.165 &         $\alpha>$0.2 \\
  13120.8559 &  18 &  0.072 &  0.195 &         $\alpha>$0.2 &  18 &  0.011 &  0.311 &         $\alpha>$0.2 &  11 &  1.041 &  0.548 &        $\alpha<$0.05 \\
  13170.3721 &  12 &  0.004 &  0.009 &         $\alpha>$0.2 &  12 &  0.924 & $-$0.112 &         $\alpha>$0.2 &   7 & $-$1.197 & $-$0.523 &     0.1$<\alpha<$0.2 \\
  13341.8507 &  29 &  0.360 &  0.794 &        $\alpha<$0.05 &  29 &  0.512 &  0.794 &        $\alpha<$0.05 &  12 &  0.466 &  0.122 &         $\alpha>$0.2 \\\hline

\multicolumn{13}{c}{\bf \object{AR Lac}}\\
  17982.7438 &   7 &  0.064 &  0.052 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
  18206.2227 &  16 &  0.053 &  0.103 &         $\alpha>$0.2 &  16 &  0.168 &  0.143 &         $\alpha>$0.2 &  15 & $-$0.711 & $-$0.407 &         $\alpha>$0.2 \\
  18517.7649 &  21 & $-$0.051 & $-$0.143 &         $\alpha>$0.2 &  21 & $-$0.125 &  0.578 &        $\alpha<$0.05 &   6 & -2.258 & $-$0.732 &        $\alpha<$0.05 \\
  18866.7892 &  55 & $-$0.126 & $-$0.232 &        $\alpha<$0.05 &  55 & $-$0.330 & $-$0.288 &        $\alpha<$0.05 &  51 &  0.472 &  0.330 &        $\alpha<$0.05 \\
  19247.5690 &  65 & $-$0.274 & $-$0.361 &        $\alpha<$0.05 &  65 &  0.061 & $-$0.463 &        $\alpha<$0.05 &  60 & $-$0.433 & $-$0.358 &        $\alpha<$0.05 \\
  19590.1589 &  29 & $-$0.581 & $-$0.669 &        $\alpha<$0.05 &  29 &  0.021 & $-$0.625 &        $\alpha<$0.05 &  27 & $-$0.239 & $-$0.361 &    0.05$<\alpha<$0.1 \\
  19924.6312 &  35 & $-$0.472 & $-$0.727 &        $\alpha<$0.05 &  35 & $-$0.264 & $-$0.730 &        $\alpha<$0.05 &  34 &  0.382 &  0.520 &        $\alpha<$0.05 \\
  20036.1966 &  38 &  0.018 &  0.052 &         $\alpha>$0.2 &  38 & $-$0.205 & $-$0.065 &         $\alpha>$0.2 &  29 &  0.131 &  0.069 &         $\alpha>$0.2 \\
  20354.0240 &  34 & $-$0.544 & $-$0.625 &        $\alpha<$0.05 &  34 &  0.276 & $-$0.618 &        $\alpha<$0.05 &  32 & $-$0.605 & $-$0.646 &        $\alpha<$0.05 \\
  20596.4258 &  36 & $-$0.249 & $-$0.414 &        $\alpha<$0.05 &  36 & $-$0.076 & $-$0.386 &        $\alpha<$0.05 &  33 &  0.739 &  0.494 &        $\alpha<$0.05 \\
  20663.0217 &  15 & $-$0.213 & $-$0.164 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
  20755.7910 &  34 &  0.064 &  0.087 &         $\alpha>$0.2 &  34 &  0.046 &  0.140 &         $\alpha>$0.2 &  31 & $-$0.069 & $-$0.029 &         $\alpha>$0.2 \\
  20961.4429 &  22 &  0.021 &  0.088 &         $\alpha>$0.2 &  22 & $-$0.495 &  0.081 &         $\alpha>$0.2 &  21 &  1.210 &  0.346 &     0.1$<\alpha<$0.2 \\
  21133.1901 &  30 & $-$0.003 & $-$0.006 &         $\alpha>$0.2 &  30 &  0.098 & $-$0.023 &         $\alpha>$0.2 &  28 & $-$0.933 & $-$0.438 &        $\alpha<$0.05 \\
  21342.2629 &  27 & $-$0.363 & $-$0.318 &     0.1$<\alpha<$0.2 &  27 &  0.080 & $-$0.409 &        $\alpha<$0.05 &  26 & $-$0.440 & $-$0.418 &        $\alpha<$0.05 \\
  21476.1016 &  24 & $-$0.128 & $-$0.201 &         $\alpha>$0.2 &  24 &  0.503 & $-$0.263 &         $\alpha>$0.2 &  22 & $-$0.150 & $-$0.111 &         $\alpha>$0.2 \\
  21709.3057 &  10 & $-$0.110 & $-$0.119 &         $\alpha>$0.2 &  10 & $-$0.333 & $-$0.393 &         $\alpha>$0.2 &   6 &  0.271 &  0.097 &         $\alpha>$0.2 \\
  21853.2064 &  42 & $-$0.425 & $-$0.403 &        $\alpha<$0.05 &  42 &  0.544 & $-$0.390 &        $\alpha<$0.05 &  40 & $-$1.117 & $-$0.751 &        $\alpha<$0.05 \\
  22151.7832 &  39 & $-$0.059 & $-$0.101 &         $\alpha>$0.2 &  39 &  0.102 & $-$0.099 &         $\alpha>$0.2 &  37 & $-$0.193 & $-$0.108 &         $\alpha>$0.2 \\
  22517.2841 &  38 &  0.010 &  0.020 &         $\alpha>$0.2 &  38 &  0.104 &  0.020 &         $\alpha>$0.2 &  38 & $-$0.654 & $-$0.402 &        $\alpha<$0.05 \\
  22785.4329 &   6 & $-$0.274 & $-$0.461 &         $\alpha>$0.2 &   6 & $-$1.071 & $-$0.461 &         $\alpha>$0.2 &   6 &  1.380 &  0.658 &     0.1$<\alpha<$0.2 \\
  22951.2287 &  32 & $-$0.257 & $-$0.731 &        $\alpha<$0.05 &  32 & $-$0.204 & $-$0.731 &        $\alpha<$0.05 &  32 &  0.421 &  0.384 &        $\alpha<$0.05 \\
  23247.2818 &  43 & $-$0.014 & $-$0.033 &         $\alpha>$0.2 &  43 &  0.122 & $-$0.076 &         $\alpha>$0.2 &  42 & $-$0.059 & $-$0.035 &         $\alpha>$0.2 \\ \hline

\multicolumn{13}{c}{\bf \object{SZ Psc}}\\
   9289.8680 &  13 & $-$0.059 & $-$0.179 &         $\alpha>$0.2 &  13 & $-$0.093 & $-$0.179 &         $\alpha>$0.2 &  13 & $-$0.882 & $-$0.632 &        $\alpha<$0.05 \\
   9623.3843 &  19 & $-$0.237 & $-$0.543 &        $\alpha<$0.05 &  19 & $-$0.229 & $-$0.543 &        $\alpha<$0.05 &  19 & $-$0.102 & $-$0.102 &         $\alpha>$0.2 \\
   9974.4286 &  14 & $-$0.031 & $-$0.081 &         $\alpha>$0.2 &  14 & $-$0.368 & $-$0.081 &         $\alpha>$0.2 &  14 & $-$0.292 & $-$0.220 &         $\alpha>$0.2 \\
  10278.4989 &  10 & $-$0.662 & $-$0.813 &        $\alpha<$0.05 &  10 &  0.116 & $-$0.813 &        $\alpha<$0.05 &  10 & $-$0.341 & $-$0.473 &         $\alpha>$0.2 \\
  10385.8886 &   4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
  10753.7941 &   7 & $-$0.278 & $-$0.797 &        $\alpha<$0.05 &   7 &  0.138 & $-$0.797 &        $\alpha<$0.05 &   7 &  0.002 &  0.001 &         $\alpha>$0.2 \\
  11061.4423 &  10 & $-$0.157 & $-$0.416 &         $\alpha>$0.2 &  10 & $-$0.349 & $-$0.416 &         $\alpha>$0.2 &  10 &  0.139 &  0.126 &         $\alpha>$0.2 \\
  11154.3118 &   7 & $-$0.598 & $-$0.541 &         $\alpha>$0.2 &   7 & $-$0.045 & $-$0.541 &         $\alpha>$0.2 &   7 & $-$0.158 & $-$0.384 &         $\alpha>$0.2 \\ \hline
\multicolumn{13}{c}{\bf \object{II Peg}}\\
    8638.0881 &   5 &  0.189 &  0.850 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8806.4334 &   6 &  0.400 &  0.748 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8889.4499 &  20 &  0.190 &  0.760 &        $\alpha<$0.05 &  20 &  0.186 &  0.760 &        $\alpha<$0.05 &  20 &  0.389 &  0.382 &     0.1$<\alpha<$0.2 \\
   8951.0620 &  16 &  0.089 &  0.568 &        $\alpha<$0.05 &  16 &  0.169 &  0.725 &        $\alpha<$0.05 &  13 &  1.003 &  0.577 &        $\alpha<$0.05 \\
   9178.4441 &   7 &  0.031 &  0.258 &         $\alpha>$0.2 &   7 & $-$0.169 & $-$0.034 &         $\alpha>$0.2 &   5 & $-$1.000 & $-$0.361 &         $\alpha>$0.2 \\
   9255.1734 &  31 &  0.112 &  0.591 &        $\alpha<$0.05 &  31 &  0.195 &  0.525 &        $\alpha<$0.05 &  27 &  0.309 &  0.209 &         $\alpha>$0.2 \\
   9329.6697 &  10 &  0.066 &  0.485 &         $\alpha>$0.2 &  10 &  0.101 &  0.397 &         $\alpha>$0.2 &   6 & $-$0.166 & $-$0.092 &         $\alpha>$0.2 \\
   9564.0654 &  15 &  0.130 &  0.926 &        $\alpha<$0.05 &  15 &  0.036 &  0.945 &        $\alpha<$0.05 &  13 &  0.203 &  0.309 &         $\alpha>$0.2 \\
   9633.9972 &  17 &  0.103 &  0.532 &    0.05$<\alpha<$0.1 &  17 &  0.090 &  0.519 &    0.05$<\alpha<$0.1 &  16 &  0.442 &  0.366 &         $\alpha>$0.2 \\
   9695.8458 &  14 &  0.106 &  0.668 &        $\alpha<$0.05 &  14 &  0.165 &  0.705 &        $\alpha<$0.05 &  13 &  0.701 &  0.441 &     0.1$<\alpha<$0.2 \\
   9895.2624 &  18 &  0.013 &  0.129 &         $\alpha>$0.2 &  18 &  0.028 &  0.041 &         $\alpha>$0.2 &  14 &  0.049 &  0.042 &         $\alpha>$0.2 \\
   9990.1386 &  34 &  0.065 &  0.377 &        $\alpha<$0.05 &  34 & $-$0.074 &  0.312 &    0.05$<\alpha<$0.1 &  28 & $-$0.490 & $-$0.334 &        $\alpha<$0.05 \\
  10052.1587 &  38 & $-$0.007 & $-$0.043 &         $\alpha>$0.2 &  38 & $-$0.028 & $-$0.073 &         $\alpha>$0.2 &  24 &  0.083 &  0.042 &         $\alpha>$0.2 \\
  10263.5368 &  16 &  0.155 &  0.524 &    0.05$<\alpha<$0.1 &  16 &  0.122 &  0.501 &    0.05$<\alpha<$0.1 &  15 & $-$0.133 & $-$0.123 &         $\alpha>$0.2 \\
  10294.5293 &   9 &  0.341 &  0.452 &         $\alpha>$0.2 &   9 &  0.165 &  0.452 &         $\alpha>$0.2 &   9 & $-$0.575 & $-$0.604 &     0.1$<\alpha<$0.2 \\
  10307.4922 &  11 &  0.134 &  0.494 &     0.1$<\alpha<$0.2 &  11 &  0.092 &  0.494 &     0.1$<\alpha<$0.2 &  11 & $-$0.517 & $-$0.465 &         $\alpha>$0.2 \\
  10387.5772 &  20 &  0.148 &  0.571 &        $\alpha<$0.05 &  20 &  0.156 &  0.520 &        $\alpha<$0.05 &  18 &  0.348 &  0.432 &     0.1$<\alpha<$0.2 \\
  10416.1402 &  25 &  0.137 &  0.772 &        $\alpha<$0.05 &  25 &  0.161 &  0.777 &        $\alpha<$0.05 &  24 &  1.038 &  0.453 &        $\alpha<$0.05 \\
  10445.4181 &  14 &  0.076 &  0.487 &     0.1$<\alpha<$0.2 &  14 &  0.008 &  0.487 &     0.1$<\alpha<$0.2 &  11 & $-$0.159 & $-$0.110 &         $\alpha>$0.2 \\
  10469.5866 &  10 &  0.143 &  0.881 &        $\alpha<$0.05 &  10 &  0.225 &  0.850 &        $\alpha<$0.05 &   8 &  1.021 &  0.595 &     0.1$<\alpha<$0.2 \\
  10615.9155 &  32 &  0.141 &  0.800 &        $\alpha<$0.05 &  32 &  0.241 &  0.806 &        $\alpha<$0.05 &  29 &  1.163 &  0.572 &        $\alpha<$0.05 \\
  10673.9922 &  37 &  0.063 &  0.335 &        $\alpha<$0.05 &  37 &  0.248 &  0.335 &        $\alpha<$0.05 &  37 &  0.726 &  0.225 &     0.1$<\alpha<$0.2 \\
  10726.1096 &  26 &  0.172 &  0.741 &        $\alpha<$0.05 &  26 &  0.126 &  0.741 &        $\alpha<$0.05 &  26 &  0.310 &  0.444 &        $\alpha<$0.05 \\
  10772.8949 &  37 &  0.157 &  0.702 &        $\alpha<$0.05 &  37 &  0.108 &  0.702 &        $\alpha<$0.05 &  37 &  0.359 &  0.377 &        $\alpha<$0.05 \\
  10828.5922 &   8 &  0.194 &  0.369 &         $\alpha>$0.2 &   8 &  0.175 &  0.369 &         $\alpha>$0.2 &   8 &  0.194 &  0.517 &         $\alpha>$0.2 \\
  10981.9313 &  22 &  0.223 &  0.619 &        $\alpha<$0.05 &  22 &  0.080 &  0.619 &        $\alpha<$0.05 &  22 &  0.219 &  0.441 &    0.05$<\alpha<$0.1 \\
  11103.1401 &  48 &  0.100 &  0.554 &        $\alpha<$0.05 &  48 &  0.133 &  0.618 &        $\alpha<$0.05 &  42 &  0.787 &  0.435 &        $\alpha<$0.05 \\
  11165.1479 &  50 &  0.104 &  0.747 &        $\alpha<$0.05 &  50 &  0.137 &  0.757 &        $\alpha<$0.05 &  47 &  0.875 &  0.526 &        $\alpha<$0.05 \\
  11358.7956 &  20 & $-$0.035 & $-$0.157 &         $\alpha>$0.2 &  20 &  0.055 & $-$0.098 &         $\alpha>$0.2 &  15 & $-$0.544 & $-$0.364 &     0.1$<\alpha<$0.2 \\
  11462.3067 &  43 &  0.085 &  0.803 &        $\alpha<$0.05 &  43 &  0.097 &  0.810 &        $\alpha<$0.05 &  40 &  0.816 &  0.521 &        $\alpha<$0.05 \\
  11533.6648 &  53 &  0.083 &  0.734 &        $\alpha<$0.05 &  53 &  0.103 &  0.821 &        $\alpha<$0.05 &  47 &  0.939 &  0.545 &        $\alpha<$0.05 \\
  11710.4644 &  14 &  0.125 &  0.878 &        $\alpha<$0.05 &  14 &  0.095 &  0.856 &        $\alpha<$0.05 &  11 &  0.296 &  0.344 &         $\alpha>$0.2 \\
  11767.5864 &  19 &  0.089 &  0.597 &        $\alpha<$0.05 &  19 &  0.258 &  0.465 &    0.05$<\alpha<$0.1 &  17 &  0.118 &  0.041 &         $\alpha>$0.2 \\
  11869.5459 &  79 &  0.083 &  0.861 &        $\alpha<$0.05 &  79 &  0.118 &  0.862 &        $\alpha<$0.05 &  67 &  1.083 &  0.640 &        $\alpha<$0.05 \\
  12067.4590 &  11 & $-$0.025 & $-$0.201 &         $\alpha>$0.2 &  11 &  0.211 & $-$0.254 &         $\alpha>$0.2 &   8 & $-$0.598 & $-$0.236 &         $\alpha>$0.2 \\
  12191.6234 &  48 &  0.106 &  0.573 &        $\alpha<$0.05 &  48 &  0.237 &  0.526 &        $\alpha<$0.05 &  43 &  1.117 &  0.454 &        $\alpha<$0.05 \\
  12264.6804 &  37 &  0.174 &  0.634 &        $\alpha<$0.05 &  37 &  0.212 &  0.631 &        $\alpha<$0.05 &  33 &  0.900 &  0.553 &        $\alpha<$0.05 \\
  12474.7677 &  23 &  0.108 &  0.526 &        $\alpha<$0.05 &  23 &  0.112 &  0.424 &    0.05$<\alpha<$0.1 &  18 &  1.304 &  0.496 &        $\alpha<$0.05 \\
  12604.7252 &  76 &  0.085 &  0.664 &        $\alpha<$0.05 &  76 &  0.060 &  0.654 &        $\alpha<$0.05 &  71 &  0.575 &  0.281 &        $\alpha<$0.05 \\
  12805.4272 &  16 &  0.080 &  0.521 &    0.05$<\alpha<$0.1 &  16 &  0.080 &  0.573 &        $\alpha<$0.05 &  13 &  0.225 &  0.178 &         $\alpha>$0.2 \\
  12873.8960 &  29 &  0.069 &  0.559 &        $\alpha<$0.05 &  29 &  0.116 &  0.563 &        $\alpha<$0.05 &  28 &  1.037 &  0.443 &        $\alpha<$0.05 \\
  12951.7466 &  39 &  0.022 &  0.137 &         $\alpha>$0.2 &  39 &  0.121 &  0.199 &     0.1$<\alpha<$0.2 &  35 &  0.437 &  0.243 &    0.05$<\alpha<$0.1 \\
  13006.1216 &  21 &  0.092 &  0.338 &         $\alpha>$0.2 &  21 & $-$0.037 &  0.407 &     0.1$<\alpha<$0.2 &  19 &  1.941 &  0.472 &    0.05$<\alpha<$0.1 \\
  13170.9253 &  16 &  0.109 &  0.370 &         $\alpha>$0.2 &  16 &  0.190 &  0.497 &     0.1$<\alpha<$0.2 &  13 &  0.494 &  0.180 &         $\alpha>$0.2 \\
  13296.7766 &  53 &  0.155 &  0.727 &        $\alpha<$0.05 &  53 &  0.252 &  0.782 &        $\alpha<$0.05 &  44 &  1.156 &  0.645 &        $\alpha<$0.05 \\\hline
\multicolumn{13}{c}{\bf \object{BY Dra}}\\
  8025.9610 &  13 &  0.193 &  0.433 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8180.1438 &  10 &  0.420 &  0.761 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8206.5741 &   6 &  0.148 &  0.193 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8366.4784 &  11 &  0.103 &  0.198 &        $\alpha<$0.05 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8394.9265 &  12 & $-$0.132 & $-$0.294 &         $\alpha>$0.2 &  12 & $-$0.563 &  0.412 &         $\alpha>$0.2 &   5 &  0.614 &  0.222 &         $\alpha>$0.2 \\
   8550.1205 &  17 &  0.258 &  0.437 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8737.9716 &  20 &  0.103 &  0.448 &    0.05$<\alpha<$0.1 &  20 &  0.412 &  0.922 &        $\alpha<$0.05 &   9 &  0.758 &  0.196 &         $\alpha>$0.2 \\
   8779.4470 &  12 &  0.168 &  0.503 &     0.1$<\alpha<$0.2 &  12 & $-$0.252 &  0.462 &         $\alpha>$0.2 &   7 &  0.601 &  0.337 &         $\alpha>$0.2 \\
   8803.3583 &  13 &  0.001 &  0.003 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   8881.9215 &  18 &  0.473 &  0.558 &        $\alpha<$0.05 &  18 &  0.366 &  0.558 &        $\alpha<$0.05 &  18 &  0.086 &  0.062 &         $\alpha>$0.2 \\
   8927.9618 &  17 & $-$0.042 & $-$0.095 &         $\alpha>$0.2 &  17 & $-$0.239 &  0.038 &         $\alpha>$0.2 &   9 & $-$0.188 & $-$0.083 &         $\alpha>$0.2 \\
   9101.4235 &   8 &  0.168 &  0.508 &    0.05$<\alpha<$0.1 & --- & --- & --- & --- & --- & --- & --- & --- \\
   9124.4417 &  14 & $-$0.015 & $-$0.091 &         $\alpha>$0.2 &  14 &  0.147 &  0.363 &         $\alpha>$0.2 &   6 &  0.414 &  0.131 &         $\alpha>$0.2 \\
   9176.2046 &  23 &  0.211 &  0.241 &         $\alpha>$0.2 &  23 & $-$0.072 &  0.293 &         $\alpha>$0.2 &  10 & $-$1.332 & $-$0.681 &        $\alpha<$0.05 \\
   9252.6689 &  14 &  0.173 &  0.164 &         $\alpha>$0.2 &  14 &  0.708 &  0.338 &         $\alpha>$0.2 &  10 &  1.324 &  0.727 &        $\alpha<$0.05 \\
   9480.9194 &   9 & $-$0.231 & $-$0.368 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
   9524.8022 &  13 &  0.038 &  0.033 &         $\alpha>$0.2 &  13 &  0.531 & $-$0.041 &         $\alpha>$0.2 &   7 & $-$1.035 & $-$0.552 &    0.05$<\alpha<$0.1 \\
   9887.9485 &  16 &  0.156 &  0.224 &         $\alpha>$0.2 &  16 &  0.289 &  0.182 &         $\alpha>$0.2 &  11 & $-$0.523 & $-$0.239 &         $\alpha>$0.2 \\
   9904.9287 &  15 & $-$0.062 & $-$0.070 &         $\alpha>$0.2 &  15 & $-$0.974 &  0.010 &         $\alpha>$0.2 &   9 &  1.631 &  0.497 &     0.1$<\alpha<$0.2 \\
   9994.1446 &  16 &  0.177 &  0.259 &         $\alpha>$0.2 &  16 &  0.811 &  0.215 &         $\alpha>$0.2 &  12 & $-$0.467 & $-$0.180 &         $\alpha>$0.2 \\
  10020.1085 &  11 &  0.032 &  0.063 &         $\alpha>$0.2 &  11 & $-$0.700 &  0.455 &         $\alpha>$0.2 &   6 & $-$1.465 & $-$0.609 &    0.05$<\alpha<$0.1 \\
  10217.4536 &  20 & $-$0.155 & $-$0.201 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
  10500.0084 &  20 &  0.096 &  0.139 &         $\alpha>$0.2 &  20 & $-$0.965 &  0.179 &         $\alpha>$0.2 &  15 & $-$0.481 & $-$0.181 &         $\alpha>$0.2 \\
  10526.4607 &  16 & $-$0.042 & $-$0.072 &         $\alpha>$0.2 &  16 &  0.218 & $-$0.348 &         $\alpha>$0.2 &  10 & $-$0.093 & $-$0.044 &         $\alpha>$0.2 \\
  10546.9036 &  24 &  0.122 &  0.337 &     0.1$<\alpha<$0.2 &  24 &  0.380 &  0.229 &         $\alpha>$0.2 &  17 & $-$0.075 & $-$0.024 &         $\alpha>$0.2 \\
  10663.0347 &  17 & $-$0.144 & $-$0.117 &         $\alpha>$0.2 &  17 & $-$0.699 & $-$0.117 &         $\alpha>$0.2 &  17 &  0.271 &  0.092 &         $\alpha>$0.2 \\
  10893.9312 &   5 & $-$0.009 & $-$0.071 &         $\alpha>$0.2 & --- & --- & --- & --- & --- & --- & --- & --- \\
  11025.4648 &  11 & $-$0.029 & $-$0.149 &         $\alpha>$0.2 &  11 & $-$0.343 & $-$0.149 &         $\alpha>$0.2 &  11 &  0.868 &  0.208 &         $\alpha>$0.2 \\
  11067.3032 &  11 &  0.097 &  0.174 &         $\alpha>$0.2 &  11 & $-$0.279 &  0.174 &         $\alpha>$0.2 &  11 &  0.275 &  0.167 &         $\alpha>$0.2 \\
  11324.4531 &  13 &  0.089 &  0.061 &         $\alpha>$0.2 &  13 &  1.327 &  0.061 &         $\alpha>$0.2 &  13 & $-$1.435 & $-$0.505 &     0.1$<\alpha<$0.2 \\
  11645.8722 &   9 & $-$0.078 & $-$0.081 &         $\alpha>$0.2 &   9 &  0.393 & $-$0.719 &        $\alpha<$0.05 &   5 & $-$0.485 & $-$0.271 &         $\alpha>$0.2 \\
  11743.5259 &  10 & $-$0.062 & $-$0.072 &         $\alpha>$0.2 &  10 & $-$1.857 & $-$0.072 &         $\alpha>$0.2 &  10 &  2.257 &  0.528 &     0.1$<\alpha<$0.2 \\
  11803.3443 &  15 & $-$0.022 & $-$0.033 &         $\alpha>$0.2 &  15 &  0.593 & $-$0.033 &         $\alpha>$0.2 &  15 &  0.622 &  0.204 &         $\alpha>$0.2 \\
  12070.3561 &  26 &  0.370 &  0.346 &     0.1$<\alpha<$0.2 &  26 & $-$0.099 &  0.772 &        $\alpha<$0.05 &  13 & $-$0.672 & $-$0.244 &         $\alpha>$0.2 \\
  12199.0969 &  30 &  0.032 &  0.075 &         $\alpha>$0.2 &  30 & $-$0.277 & $-$0.187 &         $\alpha>$0.2 &  14 &  0.269 &  0.112 &         $\alpha>$0.2 \\
  12417.2990 &  11 &  0.065 &  0.345 &         $\alpha>$0.2 &  11 &  0.019 &  0.944 &        $\alpha<$0.05 &   5 & $-$0.104 & $-$0.048 &         $\alpha>$0.2 \\
  12465.9995 &  18 &  0.206 &  0.553 &        $\alpha<$0.05 &  18 & $-$0.055 &  0.553 &        $\alpha<$0.05 &  18 & $-$0.255 & $-$0.224 &         $\alpha>$0.2 \\
  12558.4988 &  23 &  0.108 &  0.237 &         $\alpha>$0.2 &  23 & $-$0.096 &  0.244 &         $\alpha>$0.2 &  16 & $-$1.179 & $-$0.451 &    0.05$<\alpha<$0.1 \\
  12724.9823 &  23 & $-$0.040 & $-$0.084 &         $\alpha>$0.2 &  23 &  0.712 & $-$0.140 &         $\alpha>$0.2 &  14 &  0.351 &  0.169 &         $\alpha>$0.2 \\
  12794.7732 &  44 &  0.198 &  0.348 &        $\alpha<$0.05 &  44 & $-$0.120 &  0.380 &        $\alpha<$0.05 &  23 & $-$0.282 & $-$0.146 &     0.1$<\alpha<$0.2 \\
  12927.6114 &  28 &  0.152 &  0.513 &        $\alpha<$0.05 &  28 &  0.010 &  0.571 &        $\alpha<$0.05 &  16 & $-$0.317 & $-$0.137 &         $\alpha>$0.2 \\
  13166.8457 &  17 & $-$0.038 & $-$0.048 &         $\alpha>$0.2 &  17 &  0.479 &  0.372 &         $\alpha>$0.2 &   8 & $-$0.099 & $-$0.041 &         $\alpha>$0.2 \\
  13288.6200 &  19 & $-$0.376 & $-$0.238 &         $\alpha>$0.2 &  19 &  1.097 & $-$0.311 &         $\alpha>$0.2 &  10 & $-$0.859 & $-$0.236 &         $\alpha>$0.2 \\ \hline

\enddata
\end{deluxetable}
\begin{tabular}{llrrrr}
\hline
\multicolumn{6}{c}{}\\
\multicolumn{6}{c}{\bf Short$-$term rotational modulation}\\
\multicolumn{6}{c}{}\\
\hline
Target        &  & N        &  Average  Slope     & Min     & Max        \\
\hline    
\object{AR Psc}           &  $<$BV/V$>$ &   4 &  -0.39$\pm$  0.15 &  -0.60 &  -0.23 \\
         &  $<$UB/V$>$ &   4 &  -0.12$\pm$  0.41 &  -0.40 &   0.47 \\
         &  $<$UB/BV$>$ &   7 &  -0.70$\pm$  0.31 &  -1.16 &  -0.15 \\
	 \hline
\object{VY Ari}           &  $<$BV/V$>$ &  24 &   0.18$\pm$  0.07 &   0.09 &   0.35 \\
         &  $<$UB/V$>$ &  24 &   0.23$\pm$  0.17 &  -0.22 &   0.69 \\
         &  $<$UB/BV$>$ &  14 &   0.96$\pm$  0.37 &   0.42 &   1.74 \\
	 \hline
\object{UX Ari}           &  $<$BV/V$>$ &  30 &  -0.19$\pm$  0.08 &  -0.45 &  -0.09 \\
         &  $<$UB/V$>$ &  30 &  -0.29$\pm$  0.08 &  -0.61 &  -0.14 \\
         &  $<$UB/BV$>$ &  23 &   1.07$\pm$  0.52 &   -0.63 &   1.74 \\  
\hline
\object{V711 Tau}          &  $<$BV/V$>$ &   8 &  -0.04$\pm$  0.13 &  -0.16 &   0.21 \\
         &  $<$UB/V$>$ &   10 &  -0.16$\pm$  0.13 &  -0.46 &  0.04 \\
         &  $<$UB/BV$>$ &   7 &  -0.41$\pm$  0.68 &  -1.69 &   0.63 \\
\hline
\object{EI Eri}           &  $<$BV/V$>$ &  17 &   0.12$\pm$  0.22 &  -0.37 &   0.36 \\
         &  $<$UB/V$>$ &  17 &   0.15$\pm$  0.22 &  -0.17 &   0.88 \\
         &  $<$UB/BV$>$ &   8 &   0.09$\pm$  0.95 &  -0.93 &   1.48 \\ 
\hline
V1149 Ori           &  $<$BV/V$>$ &  27 &   0.13$\pm$  0.04 &   0.05 &   0.21 \\
         &  $<$UB/V$>$ &  27 &   0.15$\pm$  0.09 &  -0.10 &   0.38 \\
         &  $<$UB/BV$>$ &  13 &   0.57$\pm$  0.44 &   -0.34 &   1.50 \\ 
\hline
\object{DH Leo}           &  $<$BV/V$>$ &   3 &  -0.18$\pm$  1.03 &  -1.36 &   0.56 \\
         &  $<$UB/V$>$ &   3 &   0.14$\pm$  0.33 &  -0.24 &   0.39 \\ 
         &  $<$UB/BV$>$ &  2 &   0.36$\pm$  1.11 &   -0.42 &   1.15 \\  
 \hline
 \object{HU Vir}            &  $<$BV/V$>$ &  38 &   0.11$\pm$  0.03 &   0.07 &   0.17 \\
         &  $<$UB/V$>$ &  38 &   0.15$\pm$  0.14 &  -0.09 &   0.60 \\
         &  $<$UB/BV$>$ &  27 &   0.60$\pm$  0.55 &  -1.08 &   1.82 \\
\hline
\object{RS CVn}           &  $<$BV/V$>$ &  18 &  -0.23$\pm$  0.06 &  -0.41 &  -0.14 \\
         &  $<$UB/V$>$ &  18 &  -0.18$\pm$  0.09 &  -0.38 &   0.02 \\
         &  $<$UB/BV$>$ &   7 &   0.34$\pm$  0.24 &  -0.18 &   0.60 \\  
\hline
\object{V775 Her}           &  $<$BV/V$>$ &  20 &   0.18$\pm$  0.14 &   -0.23 &   0.37 \\
         &  $<$UB/V$>$ &  21 &   0.16$\pm$  0.28 &  -0.58 &   0.55 \\
         &  $<$UB/BV$>$ &   10 &  -0.08$\pm$  1.35 &  -2.00 &   1.63 \\   
\hline
\object{AR Lac}           &  $<$BV/V$>$ &   8 &  -0.37$\pm$  0.16 &  -0.58 &  -0.13 \\
         &  $<$UB/V$>$ &   10 &   -0.01$\pm$  0.26 &  -0.33 &   0.54 \\
         &  $<$UB/BV$>$ &  12 &  -0.38$\pm$  0.83 &  -2.25 &   0.74 \\
\hline
\object{II Peg}            &  $<$BV/V$>$ &  32 &   0.13$\pm$  0.06 &   0.06 &   0.40 \\
         &  $<$UB/V$>$ &  30 &   0.14$\pm$  0.06 &   -0.07 &   0.25 \\
         &  $<$UB/BV$>$ &  20 &   0.82$\pm$  0.51 &  -0.49 &   1.94 \\    
\hline
\object{BY Dra}          &  $<$BV/V$>$ &   10 &   0.21$\pm$  0.13 &   0.10 &   0.47 \\
         &  $<$UB/V$>$ &   8 &   0.11$\pm$  0.23 &  -0.12 &   0.41 \\
         &  $<$UB/BV$>$ &   5 &  -0.73$\pm$  1.16 &  -1.46 &   1.32 \\   
\hline
\object{SZ Psc}              &  $<$BV/V$>$ &   3 &  -0.39$\pm$  0.23 &  -0.66 &  -0.24 \\
         &  $<$UB/V$>$ &   3 &  -0.00$\pm$  0.24 &  -0.23 &   0.12 \\ 
        &  $<$UB/BV$>$ &   1 &  -0.88$\pm$  ---- &  --- &   --- \\   
\end{tabular}
\end{center}
\end{table*}

\begin{longtable}{lcrrr}
\caption{{ Slopes and related uncertainty of the linear fits to: B$-$V vs. V, U$-$B vs. V and U$-$B vs. B$-$V relations on the long-term time scale, to the light curve brightest magnitude vs.  bluest colors ($_{\rm min}$) and faintest magnitude vs. reddest colors ($_{\rm max}$). Number N of observations, correlation coefficient (r) and related significance level are also listed.}}\label{tabcoeff_long}\\
\hline
\multicolumn{5}{c}{}\\
\multicolumn{5}{c}{\bf Long$-$term variation}\\
\multicolumn{5}{c}{}\\
\hline
           &      N     & Slope     &  r     &  Significance \\
\hline
\endfirsthead
\caption{Continued. }\\
\hline
           &      N     & Slope     &  r     &  Significance \\
\hline\hline
\endhead
\endlastfoot
\multicolumn{5}{c}{\bf AR Psc }\\
                B$-$V/V & 595 &  $-$0.08$\pm$  0.01 &  $-$0.27 &      $\alpha < 0.01$ \\
            (B$-$V/V)$_{\rm min}$ &  34 &  $-$0.08$\pm$  0.05 &  $-$0.28 & $0.05< \alpha < 0.1$ \\
            (B$-$V/V)$_{\rm max}$ &  34 &  $-$0.10$\pm$  0.05 &  $-$0.34 &      $\alpha < 0.01$ \\
                          U$-$B/V &  558 &  $-$0.11$\pm$  0.01 &  $-$0.37 &      $\alpha < 0.01$ \\
            (U$-$B/V)$_{\rm min}$ &  33 &  $-$0.10$\pm$  0.04 &  $-$0.38 &      $\alpha < 0.01$ \\
            (U$-$B/V)$_{\rm max}$ &  33 &  $-$0.13$\pm$  0.04 &  $-$0.56 &      $\alpha < 0.01$ \\
                         U$-$B/B$-$V & 558 &  $-$0.00$\pm$  0.04 &  $-$0.00 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{VY Ari} }\\
  B$-$V/V & 963 &   0.11$\pm$  0.01 &   0.54 &      $\alpha < 0.01$ \\
(B$-$V/V)$_{\rm min}$ &  39 &   0.03$\pm$  0.05 &   0.12 &  $0.05< \alpha < 0.2$ \\
(B$-$V/V)$_{\rm max}$ &  39 &   0.07$\pm$  0.02 &   0.41 &      $\alpha < 0.01$ \\
U$-$B/V &  907 &   0.12$\pm$  0.01 &   0.27 & $0.05< \alpha < 0.1$ \\
(U$-$B/V)$_{\rm min}$ &  38 &  $-$0.28$\pm$  0.15 &  $-$0.31 &      $\alpha < 0.01$ \\
(U$-$B/V)$_{\rm max}$ &  38 &   0.07$\pm$  0.07 &   0.18 &  $0.2< \alpha < 0.1$ \\
U$-$B/B$-$V & 907 &   0.74$\pm$  0.07 &   0.34 &      $\alpha < 0.01$ \\
 \hline
\multicolumn{5}{c}{\bf \object{UX Ari} } \\
                  B$-$V/V & 1155 &  $-$0.16$\pm$  0.00 &  $-$0.82 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  37 &  $-$0.10$\pm$  0.03 &  $-$0.45 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &  37 &  $-$0.07$\pm$  0.02 &  $-$0.52 &      $\alpha < 0.01$ \\
                           U$-$B/V &  1089 &  $-$0.29$\pm$  0.01 &  $-$0.84 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm min}$ &  36 &  $-$0.19$\pm$  0.06 &  $-$0.52 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm max}$ &  36 &  $-$0.13$\pm$  0.05 &  $-$0.39 &      $\alpha < 0.01$ \\
                          U$-$B/B$-$V & 1089 &   1.20$\pm$  0.04 &   0.68 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{V711 Tau}}\\
                 B$-$V/V &  732 &  $-$0.01$\pm$  0.01 &  $-$0.07 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  31 &  $-$0.03$\pm$  0.03 &  $-$0.20 &  $0.05< \alpha < 0.2$ \\
             (B$-$V/V)$_{\rm max}$ &  31 &   0.01$\pm$  0.04 &   0.04 &  $0.05< \alpha < 0.2$ \\
                           U$-$B/V &  670 &  $-$0.04$\pm$  0.01 &  $-$0.12 &  $0.05< \alpha < 0.2$ \\
             (U$-$B/V)$_{\rm min}$ &  29 &  $-$0.02$\pm$  0.06 &  $-$0.08 &  $0.05< \alpha < 0.2$ \\
             (U$-$B/V)$_{\rm max}$ &  29 &   0.02$\pm$  0.07 &   0.06 &  $0.05< \alpha < 0.2$ \\
                          U$-$B/B$-$V &  670 &   0.48$\pm$  0.06 &   0.29 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{EI Eri}} \\
                 B$-$V/V &  931 &   0.16$\pm$  0.01 &   0.40 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  43 &   0.20$\pm$  0.05 &   0.53 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &  43 &   0.19$\pm$  0.05 &   0.53 &      $\alpha < 0.01$ \\
                           U$-$B/V &  828 &   0.20$\pm$  0.02 &   0.27 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm min}$ &  42 &   0.34$\pm$  0.10 &   0.49 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm max}$ &  42 &   0.17$\pm$  0.10 &   0.25 &      $\alpha < 0.01$ \\
                          U$-$B/B$-$V &  828 &   0.42$\pm$  0.06 &   0.24 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{V1149 Ori}}\\
                 B$-$V/V & 1225 &   0.12$\pm$  0.00 &   0.70 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  35 &   0.13$\pm$  0.02 &   0.71 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &  35 &   0.15$\pm$  0.03 &   0.68 &      $\alpha < 0.01$ \\
                           U$-$B/V & 1115 &   0.00$\pm$  0.01 &   0.00 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm min}$ &  35 &  $-$0.03$\pm$  0.04 &  $-$0.11 &  $0.05< \alpha < 0.2$ \\
             (U$-$B/V)$_{\rm max}$ &  35 &   0.00$\pm$  0.06 &   0.00 &  $0.05< \alpha < 0.2$ \\
                          U$-$B/B$-$V & 1115 &   0.07$\pm$  0.04 &   0.05 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{DH Leo} }\\
                 B$-$V/V &  184 &   0.03$\pm$  0.04 &   0.06 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  13 &  $-$0.06$\pm$  0.15 &  $-$0.11 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &  13 &   0.14$\pm$  0.11 &   0.36 &  $0.05< \alpha < 0.2$ \\
                           U$-$B/V &  179 &   0.18$\pm$  0.06 &   0.22 &  $0.05< \alpha < 0.2$ \\
             (U$-$B/V)$_{\rm min}$ &  12 &   0.35$\pm$  0.42 &   0.26 &  $0.05< \alpha < 0.2$ \\
             (U$-$B/V)$_{\rm max}$ &  12 &   0.09$\pm$  0.20 &   0.14 &  $0.05< \alpha < 0.2$ \\
                          U$-$B/B$-$V &  179 &  $-$0.17$\pm$  0.12 &  $-$0.11 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{HU Vir}}\\
                  B$-$V/V & 2247 &   0.11$\pm$  0.00 &   0.56 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  52 &   0.12$\pm$  0.02 &   0.69 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &  52 &   0.12$\pm$  0.01 &   0.81 &      $\alpha < 0.01$ \\
                           U$-$B/V &  1127 &   0.16$\pm$  0.01 &   0.44 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm min}$ &  50 &   0.19$\pm$  0.04 &   0.54 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm max}$ &  50 &   0.13$\pm$  0.03 &   0.52 &      $\alpha < 0.01$ \\
                          U$-$B/B$-$V & 1127 &   0.72$\pm$  0.05 &   0.38 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{RS CVn}}\\
                 BV/V & 1311 &  -0.20$\pm$  0.01 &  -0.66 &      $\alpha < 0.01$ \\
             (BV/V)$_{\rm min}$ &  19 &  -0.00$\pm$  0.02 &  -0.03 &      $\alpha < 0.01$ \\
             (BV/V)$_{\rm max}$ &  19 &   0.05$\pm$  0.08 &   0.14 &      $\alpha < 0.01$ \\
                           UB/V & 1222 &  -0.00$\pm$  0.00 &  -0.01 &      $\alpha < 0.01$ \\
             (UB/V)$_{\rm min}$ &  19 &   0.02$\pm$  0.04 &   0.13 &      $\alpha < 0.01$ \\
             (UB/V)$_{\rm max}$ &  19 &  -0.12$\pm$  0.13 &  -0.21 &  $0.05< \alpha < 0.2$ \\
                          UB/BV & 1222 &   0.03$\pm$  0.19 &   0.00 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{V775 Her}}\\
                 B$-$V/V & 1042 &   0.14$\pm$  0.01 &   0.54 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  54 &   0.14$\pm$  0.02 &   0.78 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &  54 &   0.15$\pm$  0.02 &   0.71 &      $\alpha < 0.01$ \\
                           U$-$B/V &  569 &   0.29$\pm$  0.02 &   0.48 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm min}$ &  45 &   0.33$\pm$  0.05 &   0.71 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm max}$ &  45 &   0.30$\pm$  0.06 &   0.59 &      $\alpha < 0.01$ \\
                          U$-$B/B$-$V &  569 &   0.63$\pm$  0.09 &   0.28 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{AR Lac}}\\
                  BV/V &  735 &  -0.14$\pm$  0.02 &  -0.25 &      $\alpha < 0.01$ \\
             (BV/V)$_{\rm min}$ &  22 &   0.06$\pm$  0.10 &   0.13 &      $\alpha < 0.01$ \\
             (BV/V)$_{\rm max}$ &  22 &   0.03$\pm$  0.05 &   0.14 &      $\alpha < 0.01$ \\
                           UB/V &  614 &   0.00$\pm$  0.01 &   0.03 &      $\alpha < 0.01$ \\
             
             (UB/V)$_{\rm min}$ &  18 &  -0.02$\pm$  0.16 &  -0.03 &      $\alpha < 0.01$ \\
             (UB/V)$_{\rm max}$ & 414 &   0.13$\pm$  0.02 &   0.25 &      $\alpha < 0.01$ \\
                          UB/BV &  614 &   0.27$\pm$  0.12 &   0.10 &      $\alpha < 0.01$ \\
\hline
\multicolumn{5}{c}{\bf \object{II Peg}}\\
                 B$-$V/V & 1191 &   0.09$\pm$  0.00 &   0.51 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  45 &   0.10$\pm$  0.04 &   0.33 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &  45 &   0.06$\pm$  0.02 &   0.39 &      $\alpha < 0.01$ \\
                           U$-$B/V &  1046 &   0.12$\pm$  0.01 &   0.43 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm min}$ &  43 &   0.14$\pm$  0.05 &   0.39 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm max}$ &  43 &   0.09$\pm$  0.03 &   0.46 &      $\alpha < 0.01$ \\
                          U$-$B/B$-$V & 1046 &   0.28$\pm$  0.05 &   0.18 &      $\alpha < 0.01$ \\
\multicolumn{5}{c}{\bf \object{BY Dra}}\\
\hline
                  B$-$V/V &  693 &   0.06$\pm$  0.01 &   0.27 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &  43 &   0.04$\pm$  0.02 &   0.28 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &  43 &   0.06$\pm$  0.02 &   0.45 &      $\alpha < 0.01$ \\
                           U$-$B/V &  399 &   0.01$\pm$  0.03 &   0.03 &      $\alpha < 0.01$ \\
             (U$-$B/V)$_{\rm min}$ &  33 &   0.04$\pm$  0.07 &   0.12 &  $0.05< \alpha < 0.2$ \\
             (U$-$B/V)$_{\rm max}$ &  33 &  $-$0.01$\pm$  0.06 &  $-$0.02 &  $0.05< \alpha < 0.2$ \\
                          U$-$B/B$-$V &  399 &  $-$0.58$\pm$  0.12 &  $-$0.24 &      $\alpha < 0.01$ \\
\hline			  
\multicolumn{5}{c}{\bf \object{SZ Psc}}\\
                  B$-$V/V &   86 &  $-$0.18$\pm$  0.05 &  $-$0.35 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm min}$ &   7 &  $-$0.20$\pm$  0.33 &  $-$0.26 &      $\alpha < 0.01$ \\
             (B$-$V/V)$_{\rm max}$ &   7 &  $-$0.12$\pm$  0.24 &  $-$0.22 &      $\alpha < 0.01$ \\
                           U$-$B/V &   86 &  $-$0.18$\pm$  0.05 &  $-$0.40 &  $0.05< \alpha < 0.2$ \\
             (U$-$B/V)$_{\rm min}$ &   7 &   0.37$\pm$  0.20 &   0.62 &  $0.05< \alpha < 0.1$ \\
             (U$-$B/V)$_{\rm max}$ &   7 &  $-$0.05$\pm$  0.16 &  $-$0.13 &  $0.05< \alpha < 0.1$ \\
                          U$-$B/B$-$V &   86 &  $-$0.70$\pm$  0.30 &  $-$0.25 &  $0.05< \alpha < 0.1$ \\
\hline
\end{longtable}
